Introducing EMILI: Computer Aided Emission Line Identification

The identification of spectral lines can be a tedious process requiring the interrogation of large spectroscopic databases, but it does lend itself to software algorithms that can determine the characteristics of candidate line identifications. We present here criteria used for the identification of lines and a logic developed for a line identification software package called EMILI, which uses the v2.04 Atomic Line List as the basic line database. EMILI considers all possible database transitions within the wavelength uncertainties for observed optical emission lines and computes an approximate intensity for each candidate line. It searches for other multiplet members that are expected to be seen with each candidate line, and rank orders all of the tentative line identifications for each observed line based on a set of criteria. When applied to the spectra of the Orion Nebula and the planetary nebula IC 418, EMILI's recommended line ID's agree well with those of previous traditional manual line assignments. The existence of a semi-automated procedure should give impetus to the study of very high signal-to-noise spectra, enabling the identification of previously unidentified spectral lines to be handled with ease and consistency.

==> (inline-0) <==
\begin{tabular}{ccl}\tableline\tableline
\multicolumn{1}{c}{Bin} & \multicolumn{1}{l}{Energy Range (eV)} & \multicolumn{1}{c}{Signature Lines} \\ \tableline
A & 0-13.6 & Mg I] $\lambda 4571$, Na I $\lambda 5890,5896,$ \\
& & [S I] $\lambda 7775$, [C I] $\lambda 8727$ \\
& & Ca II (H\&K) $\lambda 3934,3968$ \\
B & 13.6-24.7 & H$\beta$ \\
C & 24.7-54.5 & He I $\lambda 5876,4471$ \\
D & 54.5-100.0 & He II $\lambda 4686$ \\
E & $>100$ & [Fe X] $\lambda 6375$, [Ne V] $\lambda 3426$, \\
 & & [Fe VII] $\lambda 6087$, [Ar X] $\lambda 5533$ \\ \tableline
\end{tabular}
\begin{tabular}{rlllcrclcrcr}\tableline\tableline
\multicolumn{12}{l}{Observed Line: 5536.60  Flux: 4.5E-05 S/N: 26.40
FWHM: 16.9} \\ 
\multicolumn{1}{c}{\textbf{A}} &
\multicolumn{1}{c}{\textbf{B}} & 
\multicolumn{2}{c}{\textbf{C}} &
\textbf{D} & 
\multicolumn{1}{c}{\textbf{E}} &
\multicolumn{1}{c}{\textbf{F}} &
\textbf{G} &
\multicolumn{1}{c}{\textbf{H}} & 
\multicolumn{1}{c}{\textbf{I}} &
\textbf{J} &
\multicolumn{1}{c}{\textbf{K}} \\ \tableline

  5535.36 &  5535.040  & P  &  IV &  1.3E-06 & 17.4 & 2/0 & *  &          &       &          &      \\
  5535.33 &  5535.169  & Mn &  II &  9.4E-06 &  8.6 & 5/1 & 9  & 5764.280 &   8.7 &          &      \\
+ 5535.36 &  5535.325  & Ni & III &  5.4E-06 &  1.9 & 5/0 & 7D &          &       &          &      \\
+ 5535.33 &  5535.347  & N  &  II &  3.1E-04 & -1.0 & 2/2 & 1A & 5530.242 &  -2.9 & 5551.922 & -1.3 \\
+ 5535.33 &  5535.353  & C  &  II &  1.1E-03 & -1.4 & 1/0 & 3B &          &       &          &      \\ 
+ 5535.33 &  5535.383  & Fe &  II]&  1.6E-06 & -3.0 & 7/0 & 7D &          &       &          &      \\
+ 5535.33 &  5535.384  & N  &  II &  3.1E-04 & -3.1 & 8/1 & 4C & 5526.234 &  -3.1 &          &      \\  
  5535.28 &  5535.378  &[V  &  II]&  8.2E-05 & -5.1 & 7/0 & 7D &          &       &          &      \\
  5535.36 &  5535.476  & Fe & III &  9.9E-05 & -6.2 & 8/0 & 8  &          &       &          &      \\
  5535.28 &  5535.413  & Fe &  I] &  2.5E-06 & -7.0 & 5/0 & 9  &          &       &          &      \\
  5535.28 &  5535.418  & Fe &  I  &  5.6E-05 & -7.3 & 5/0 & 8  &          &       &          &      \\
  5535.33 &  5535.466\$& Ar &  II &  1.0E-05 & -7.5 & 0/0 & 7D &          &       &          &      \\
  5535.28 &  5535.455  & Mg &  I  &  3.5E-05 & -9.3 & 0/0 & 7D &          &       &          &      \\
  5535.33 &  5535.525\$& S  &  II &  4.9E-05 &-10.7 & 0/0 & 7D &          &       &          &  \\ \tableline     
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{deluxetable}{p{0.47in}rrrrp{0.19in}p{0.3775in}p{0.5325in}rp{1.415in}p{1.415in}p{0.2525in}p{0.2525in}p{0.2825in}}
\tablewidth{8.765in}
\setlength{\tabcolsep}{0.035in}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{14}
\tablecaption{EMILI Line Indentifications for IC 418 \label{tbl3}} 
\tablehead{
\colhead{$\lambda_o$} &
\colhead{FWHM} &
\colhead{$F(\lambda)/F(\textrm{H}\beta)$} & 
\colhead{$I(\lambda)/I(\textrm{H}\beta)$} & 
\colhead{S/N} & 
\colhead{IDI} & 
\colhead{ID} & 
\colhead{$\lambda$} & 
\colhead{$\delta$V} & 
\colhead{Lower Term/Config} & 
\colhead{Upper Term/Config} & 
\colhead{$J_l$} & 
\colhead{$J_u$} & 
\colhead{Multi} \\
\colhead{(\AA)} & 
\colhead{(km/s)} & 
\colhead{($F(\textrm{H}\beta)=100$)} &
\colhead{($I(\textrm{H}\beta)=100$)} &  
 & & & \colhead{(\AA)} &
\colhead{(km/s)} & & & & & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)}
}
\startdata 
 3512.511 &  22.9 &   0.1026 &   0.1365 &     37.6 & 2  A &   He I    & 3512.505   &  -0.5 & 3Po 1s.2p                           & 3D 1s.12d                           &  2.0 & **** &      0/0\\ 
 3530.499 &  24.6 &   0.1509 &   0.2002 &  99990.0 & 3  A &   He I    & 3530.482   &  -1.5 & 3Po 1s.2p                           & 3D 1s.11d                           &  2.0 & **** &      1/0\\ 
 3554.417 &  23.1 &   0.1771 &   0.2340 &    127.5 & 3  A &   He I    & 3554.389   &  -2.4 & 3Po 1s.2p                           & 3D 1s.10d                           &  1.0 & **** &      2/0\\ 
 3560.616 &  20.3 &   0.0049 &   0.0065 &      7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3562.932 &  20.7 &   0.0138 &   0.0182 &     11.5 & 4  A &   He I    & 3562.969   &   3.1 & 3Po 1s.2p                           & 3S 1s.10s                           &  2.0 &  1.0 &      1/0\\ 
 3574.775 &  13.5 &   0.0036 &   0.0047 &      7.2 & 6  B &   O  II   & 3574.845 : &   5.9 & 2D 2s2.2p2.(3P).3d                  & 2Po 2s2.2p2.(3P).5p                 &  1.5 &  1.5 &      2/0\\ 
 & & & & & 8  D &   N  II   & 3574.900 ? &  10.5 & 3P 2s.2p2.(4P).3d                   &
3Do 2s.2p2.(4P).5p                  &  2.0 &  2.0 &      2/0 \\
 3579.402 &  23.4 &   0.0103 &   0.0135 &      8.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3587.284 &  24.4 &   0.2549 &   0.3351 &    161.6 & 3  A &   He I    & 3587.253   &  -2.6 & 3Po 1s.2p                           & 3D 1s.9d                            &  2.0 & **** &      1/0\\ 
 3590.815 &  25.3 &   0.0192 &   0.0252 &     21.9 & 5  A &   C  II   & 3590.757   &  -4.8 & 4D 2s.2p.(3Po).3p                   & 4Po 2s.2p.(3Po).4s                  &  1.5 &  0.5 &      7/0\\ 
 & & & & & 7  C &   C  II   & 3590.876 :  &   5.1 & 4D 2s.2p.(3Po).3p                   &
4Po 2s.2p.(3Po).4s                  &  2.5 &  1.5 &      5/0 \\
 3601.327 &  14.8 &   0.0021 &   0.0027 &      7.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3606.862 &  24.6 &   0.0053 &   0.0070 &      7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3613.634 &  21.7 &   0.4259 &   0.5577 &    293.5 & 2  A &   He I    & 3613.642   &   0.6 & 1S 1s.2s                            & 1Po 1s.5p                           &  0.0 &  1.0 &      0/0\\ 
 3616.798 &  20.7 &   0.0045 &   0.0059 &     11.0 & 3  A &   S  II   & 3616.767   &  -2.6 & 2Do 3s2.3p2.(3P).4p                 & 2P 3s2.3p2.(3P).4d                  &  2.5 &  1.5 &      1/0\\ 
 3634.250 &  25.7 &   0.3883 &   0.5069 &    156.7 & 4  A &   He I    & 3634.231   &  -1.6 & 3Po 1s.2p                           & 3D 1s.8d                            &  2.0 &  3.0 &      2/0\\ 
 3649.872 &  32.6 &   0.0109 &   0.0141 &      7.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3652.003 &  24.0 &   0.0254 &   0.0331 &     25.9 & 3  A &   He I    & 3651.981   &  -1.8 & 3Po 1s.2p                           & 3S 1s.8s                            &  2.0 &  1.0 &      1/0\\ 
 3654.256 &   9.3 &   0.0052 &   0.0067 &      7.7 & \nodata &   H  I    & 3654.266   &   0.8 & 2 2*                                & 42 42*                              & **** & **** &  \nodata\\ 
 3654.681 &  14.3 &   0.0107 &   0.0140 &     10.2 & 2  A &   N  II   & 3654.670 ? &  -0.9 & 3F 2s.2p2.(4P).3d                   & 3Do 2s.2p2.(2D).3p                  &  4.0 &  3.0 &      2/1\\ 
 & & & & & \nodata &   H  I    & 3654.676   &  -0.4 & 2 2*                                &
41 41*                              & **** & **** &  \nodata \\
 3655.113 &  11.1 &   0.0114 &   0.0148 &     13.5 & 2  A &   H  I    & 3655.117   &   0.3 & 2 2*                                & 40 40*                              & **** & **** &      0/0\\ 
 & & & & & \nodata &   N  II   & 3655.050 ? &  -5.2 & 3F 2s.2p2.(4P).3d                   &
3Do 2s.2p2.(2D).3p                  &  3.0 &  2.0 &  \nodata \\
 3655.588 &  11.6 &   0.0135 &   0.0176 &     19.0 & 2  A &   H  I    & 3655.593   &   0.4 & 2 2*                                & 39 39*                              & **** & **** &      0/0\\ 
 & & & & & \nodata &   N  II   & 3655.500 ? &  -7.2 & 3F 2s.2p2.(4P).3d                   &
3Do 2s.2p2.(2D).3p                  &  1.0 &  1.0 &  \nodata \\
 3656.104 &  12.5 &   0.0231 &   0.0300 &     32.5 & 3  A &   H  I    & 3656.106   &   0.2 & 2 2*                                & 38 38*                              & **** & **** &      0/0\\ 
 3656.667 &  13.5 &   0.0270 &   0.0352 &     44.9 & 2  A &   H  I    & 3656.663   &  -0.3 & 2 2*                                & 37 37*                              & **** & **** &      0/0\\ 
 3657.276 &  16.2 &   0.0451 &   0.0586 &     54.9 & 2  A &   H  I    & 3657.267   &  -0.7 & 2 2*                                & 36 36*                              & **** & **** &      0/0\\ 
 3657.936 &  18.1 &   0.0758 &   0.0986 &     96.0 & 2  A &   H  I    & 3657.923   &  -1.1 & 2 2*                                & 35 35*                              & **** & **** &      0/0\\ 
 3658.647 &  19.9 &   0.0932 &   0.1212 &    102.1 & 2  A &   H  I    & 3658.639   &  -0.7 & 2 2*                                & 34 34*                              & **** & **** &      0/0\\ 
 3659.428 &  23.5 &   0.1402 &   0.1823 &    126.5 & 2  A &   H  I    & 3659.421   &  -0.6 & 2 2*                                & 33 33*                              & **** & **** &      0/0\\ 
 3660.286 &  26.3 &   0.1871 &   0.2433 &    152.8 & 2  A &   H  I    & 3660.277   &  -0.7 & 2 2*                                & 32 32*                              & **** & **** &      0/0\\ 
 3661.230 &  27.9 &   0.2274 &   0.2956 &    193.0 & 2  A &   H  I    & 3661.218   &  -1.0 & 2 2*                                & 31 31*                              & **** & **** &      0/0\\ 
 3662.262 &  29.1 &   0.2669 &   0.3470 &    266.4 & 2  A &   H  I    & 3662.256   &  -0.5 & 2 2*                                & 30 30*                              & **** & **** &      0/0\\ 
 3663.406 &  30.7 &   0.3058 &   0.3975 &    267.6 & 2  A &   H  I    & 3663.404   &  -0.2 & 2 2*                                & 29 29*                              & **** & **** &      0/0\\ 
 3664.683 &  31.3 &   0.3548 &   0.4610 &    353.9 & 2  A &   H  I    & 3664.676   &  -0.6 & 2 2*                                & 28 28*                              & **** & **** &      0/0\\ 
 3666.098 &  31.4 &   0.3970 &   0.5158 &    364.1 & 2  A &   H  I    & 3666.095   &  -0.2 & 2 2*                                & 27 27*                              & **** & **** &      0/0\\ 
 3669.463 &  31.4 &   0.5017 &   0.6514 &    456.3 & 3  A &   H  I    & 3669.464   &   0.1 & 2 2*                                & 25 25*                              & **** & **** &      0/0\\ 
 3671.475 &  31.4 &   0.5339 &   0.6930 &    557.6 & 2  A &   H  I    & 3671.475   &   0.0 & 2 2*                                & 24 24*                              & **** & **** &      0/0\\ 
 3673.757 &  32.3 &   0.5922 &   0.7684 &    565.0 & 2  A &   H  I    & 3673.758   &   0.1 & 2 2*                                & 23 23*                              & **** & **** &      0/0\\ 
 3676.361 &  32.8 &   0.6586 &   0.8542 &    486.9 & 3  A &   H  I    & 3676.362   &   0.1 & 2 2*                                & 22 22*                              & **** & **** &      0/0\\ 
 3679.349 &  33.2 &   0.7847 &   1.0173 &    464.0 & 3  A &   H  I    & 3679.352   &   0.2 & 2 2*                                & 21 21*                              & **** & **** &      0/0\\ 
 3682.806 &  34.3 &   0.8182 &   1.0602 &    256.7 & 2  A &   H  I    & 3682.808   &   0.2 & 2 2*                                & 20 20*                              & **** & **** &      0/0\\ 
 3686.830 &  32.5 &   0.9390 &   1.2159 &    307.2 & 3  A &   H  I    & 3686.830   &   0.0 & 2 2*                                & 19 19*                              & **** & **** &      0/0\\ 
 3691.556 &  32.6 &   1.1469 &   1.4841 &    289.2 & 2  A &   H  I    & 3691.554   &  -0.2 & 2 2*                                & 18 18*                              & **** & **** &      0/0\\ 
 3697.156 &  33.5 &   1.2877 &   1.6649 &    436.3 & 2  A &   H  I    & 3697.152   &  -0.3 & 2 2*                                & 17 17*                              & **** & **** &      0/0\\ 
 3703.852 &  31.8 &   1.4822 &   1.9143 &    455.8 & 3  A &   H  I    & 3703.852   &   0.0 & 2 2*                                & 16 16*                              & **** & **** &      0/0\\ 
 3705.017 &  22.8 &   0.5795 &   0.7483 &    224.3 & 4  A &   He I    & 3704.996   &  -1.7 & 3Po 1s.2p                           & 3D 1s.7d                            &  2.0 &  3.0 &      2/0\\ 
 3711.968 &  32.0 &   1.7773 &   2.2926 &    726.1 & 3  A &   H  I    & 3711.971   &   0.2 & 2 2*                                & 15 15*                              & **** & **** &      0/0\\ 
 3721.895 &  36.3 &   2.5687 &   3.3082 &    439.6 & 6  B &  [S  III] & 3721.630 :  & -21.4 & 3P 3s2.3p2                          & 1S 3s2.3p2                          &  1.0 &  0.0 &      0/0\\ 
 & & & & & 5  A &   H  I    & 3721.938 :  &   3.5 & 2 2*                                &
14 14*                              & **** & **** &      0/0 \\
 3726.035 &  41.9 &  96.1832 & 123.7908 &   8543.0 & 0  A &  [O  II]  & 3726.032   &  -0.2 & 4So 2s2.2p3                         & 2Do 2s2.2p3                         &  1.5 &  1.5 &      1/1\\ 
 3728.785 &  43.2 &  40.6870 &  52.3426 &   4280.0 & 1  A &  [O  II]  & 3728.815   &   2.4 & 4So 2s2.2p3                         & 2Do 2s2.2p3                         &  1.5 &  2.5 &      1/1\\ 
 3734.364 &  31.0 &   2.3876 &   3.0689 &    614.9 & 3  A &   H  I    & 3734.368   &   0.3 & 2 2*                                & 13 13*                              & **** & **** &      0/0\\ 
 3735.506 &  38.9 &   0.0461 &   0.0593 &     35.1 & 8  C &   O  II   & 3735.722 ?  &  17.3 & 2Po 2s2.2p2.(1D).3p                 & 2D 2s2.2p2.(1D).4s                  &  1.5 &  1.5 &      2/0\\ 
 & & & & & 0$<$ &   O  II   & 3735.786 ?  &  22.5 & 2Po 2s2.2p2.(1D).3p                 &
2D 2s2.2p2.(1D).4s                  &  1.5 &  2.5 &      2/0 \\
 3750.149 &  31.6 &   3.1656 &   4.0585 &   1262.0 & 3  A &   H  I    & 3750.151   &   0.2 & 2 2*                                & 12 12*                              & **** & **** &      0/0\\ 
 3756.065 &  37.4 &   0.0610 &   0.0782 &     37.2 & 4  A &   He I    & 3756.115   &   4.0 & 1Po 1s.2p                           & 1D 1s.14d                           &  1.0 &  2.0 &      0/0\\ 
 3768.782 &  23.2 &   0.0238 &   0.0304 &     38.3 & 3  A &   He I    & 3768.821   &   3.1 & 1Po 1s.2p                           & 1D 1s.13d                           &  1.0 &  2.0 &      0/0\\ 
 3770.631 &  31.8 &   3.8028 &   4.8591 &   1284.0 & 3  A &   H  I    & 3770.630   &  -0.1 & 2 2*                                & 11 11*                              & **** & **** &      0/0\\ 
 & & & & & 7  B &   He I    & 3770.750 :  &   9.5 & 1Po 1s.2p                           &
1S 1s.13s                           &  1.0 &  0.0 &      0/0 \\
 3777.164 &  41.5 &   0.0039 &   0.0050 &      9.4 & 5  A &   Ne II   & 3777.134 :  &  -2.4 & 4P 2s2.2p4.(3P).3s                  & 4Po 2s2.2p4.(3P).3p                 &  0.5 &  1.5 &      6/0\\ 
 3780.171 &  33.1 &   0.0035 &   0.0045 &      8.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3784.851 &  22.5 &   0.0294 &   0.0374 &     71.6 & 3  A &   He I    & 3784.895   &   3.5 & 1Po 1s.2p                           & 1D 1s.12d                           &  1.0 &  2.0 &      0/0\\ 
 & & & & & 9  B &   O  II   & 3784.990 ?  &  11.0 & 2Po 2s2.2p2.(3P).4p                 &
2D 2s2.2p2.(1D).4d                  &  1.5 &  2.5 &      2/0 \\
 3795.635 &  30.0 &   0.0019 &   0.0025 &      6.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3797.897 &  31.5 &   4.4534 &   5.6643 &   1187.0 & 2  A &   H  I    & 3797.898   &   0.1 & 2 2*                                & 10 10*                              & **** & **** &      0/0\\ 
 3801.360 &  55.5 &   0.0055 &   0.0070 &     10.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3802.720 &  37.6 &   0.0057 &   0.0073 &     11.9 & 8    &   S  II   & 3802.604 ?  &  -9.1 & 4Po 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).4d                  &  1.5 &  0.5 &      6/0\\ 
 3805.736 &  20.3 &   0.0331 &   0.0421 &     99.5 & 3  A &   He I    & 3805.777   &   3.2 & 1Po 1s.2p                           & 1D 1s.11d                           &  1.0 &  2.0 &      0/0\\ 
 3811.854 &   9.0 &   0.0015 &   0.0019 &      9.9 & 6  C &   S  II   & 3811.745 :  &  -8.6 & 2Po 3s2.3p2.(3P).4p                 & 2D 3s2.3p2.(3P).4d                  &  0.5 &  1.5 &      2/0\\ 
 3813.451 &  26.5 &   0.0026 &   0.0033 &      7.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3817.159 &  25.2 &   0.0027 &   0.0035 &      7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3819.628 &  23.9 &   0.8853 &   1.1218 &    525.4 & 4  A &   He I    & 3819.603   &  -2.0 & 3Po 1s.2p                           & 3D 1s.6d                            &  2.0 &  2.0 &      4/0\\ 
 3821.849 &  26.8 &   0.0038 &   0.0049 &     18.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3829.745 &  21.3 &   0.0184 &   0.0232 &     34.2 & 3  A &   N  II   & 3829.795   &   3.9 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).4s                 &  1.0 &  2.0 &      4/2\\ 
 3831.645 &  20.6 &   0.0237 &   0.0300 &     58.1 & 9    &   S  II   & 3831.379 ?  & -20.8 & 2Po 3s2.3p2.(3P).4p                 & 2D 3s2.3p2.(3P).4d                  &  1.5 &  2.5 &      2/0\\ 
 & & & & & 7  C &   C  II   & 3831.726 :  &   6.3 & 2Po 2s2.4p                          &
2D 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      2/0 \\
 3833.550 &  20.0 &   0.0539 &   0.0681 &    105.7 & 3  A &   He I    & 3833.584   &   2.7 & 1Po 1s.2p                           & 1D 1s.10d                           &  1.0 &  2.0 &      0/0\\ 
 3834.140 &  25.2 &   0.0024 &   0.0030 &      8.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3835.387 &  32.0 &   7.5117 &   9.4921 &   2711.0 & 2  A &   H  I    & 3835.384   &  -0.2 & 2 2*                                & 9 9*                                & **** & **** &      0/0\\ 
 3838.349 &  25.5 &   0.0581 &   0.0734 &     98.5 & 7  D &   S  III  & 3838.268 :  &  -6.3 & 3Po 3s2.3p.4s                       & 3P 3s2.3p.4p                        &  2.0 &  2.0 &      3/1\\ 
 & & & & & 5  A &   N  II   & 3838.374 :  &   1.9 & 3P 2s2.2p.(2Po).3p                  &
3Po 2s2.2p.(2Po).4s                 &  2.0 &  2.0 &      3/1 \\
 3842.183 &  19.1 &   0.0100 &   0.0126 &     33.6 & 2  A &   N  II   & 3842.187   &   0.3 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).4s                 &  0.0 &  1.0 &      5/3\\ 
 3848.265 &  35.0 &   0.0217 &   0.0274 &     56.4 & 3  A &   Mg II   & 3848.212   &  -4.1 & 2D 3d                               & 2Po 5p                              &  2.5 &  1.5 &      2/1\\ 
 & & & & & 7    &   Mg II   & 3848.341 :  &   5.9 & 2D 3d                               &
2Po 5p                              &  1.5 &  1.5 &      2/0 \\
 3850.392 &  45.2 &   0.0183 &   0.0231 &     46.1 & 2  A &   Mg II   & 3850.386   &  -0.5 & 2D 3d                               & 2Po 5p                              &  1.5 &  0.5 &      2/1\\ 
 3853.755 &  36.3 &   0.0046 &   0.0058 &     11.2 & 5  A &   Si II   & 3853.664 &  -7.1 & 2D 3s.3p2                           & 2Po 3s2.(1S).4p                     &  1.5 &  1.5 &      2/0\\ 
 3855.089 &  29.6 &   0.0078 &   0.0098 &     29.9 & 2  A &   N  II   & 3855.096   &   0.5 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).4s                 &  1.0 &  0.0 &      5/3\\ 
 3856.054 &  45.6 &   0.0805 &   0.1013 &    188.1 & 1  A &   Si II   & 3856.018   &  -2.8 & 2D 3s.3p2                           & 2Po 3s2.(1S).4p                     &  2.5 &  1.5 &      2/2\\ 
 & & & & & 2  B &   N  II   & 3856.063   &   0.7 & 3P 2s2.2p.(2Po).3p                  &
3Po 2s2.2p.(2Po).4s                 &  2.0 &  1.0 &      4/3 \\
 & & & & & 6  C &   O  II   & 3856.134 :  &   6.2 & 4Do 2s2.2p2.(3P).3p                 &
4D 2s2.2p2.(3P).3d                  &  1.5 &  0.5 &      9/1 \\
 3862.619 &  40.6 &   0.0337 &   0.0424 &    110.2 & 1  A &   Si II   & 3862.596   &  -1.8 & 2D 3s.3p2                           & 2Po 3s2.(1S).4p                     &  1.5 &  0.5 &      2/2\\ 
 3867.486 &  21.7 &   0.0677 &   0.0851 &    183.6 & 3  A &   He I    & 3867.472   &  -1.1 & 3Po 1s.2p                           & 3S 1s.6s                            &  2.0 &  1.0 &      1/0\\ 
 3868.745 &  13.6 &   2.4614 &   3.0916 &    805.3 & 0$<$ &  [Ne III] & 3869.060   &  24.4 & 3P 2s2.2p4                          & 1D 2s2.2p4                          &  2.0 &  2.0 &      1/1\\ 
 3871.781 &  21.2 &   0.0606 &   0.0760 &    183.0 & 3  A &   He I    & 3871.830   &   3.8 & 1Po 1s.2p                           & 1D 1s.9d                            &  1.0 &  2.0 &      0/0\\ 
 3873.477 &  15.2 &   0.0014 &   0.0018 &      8.6 & 7    &   Fe I    & 3873.594 ? &   9.0 & z5Po 3d6.(5D).4s.4p.(3Po)           & 5D 3d6.4s.(6D).6s                   &  3.0 &  3.0 &      4/1\\ 
 3876.477 &  43.7 &   0.0055 &   0.0069 &     12.1 & 5  D &   C  II   & 3876.392   &  -6.6 & 4Fo 2s.2p.(3Po).3d                  & 4G 2s.2p.(3Po).4f                   &  3.5 &  4.5 &      5/0\\ 
 & & & & & 8    &   C  II   & 3876.653  &  13.6 & 4Fo 2s.2p.(3Po).3d                  &
4G 2s.2p.(3Po).4f                   &  2.5 &  3.5 &      8/0 \\
 & & & & & 8    &   C  II   & 3876.186  & -22.5 & 4Fo 2s.2p.(3Po).3d                  &
4G 2s.2p.(3Po).4f                   &  4.5 &  5.5 &      2/0 \\
 3882.178 &  13.7 &   0.0050 &   0.0063 &     27.4 & 3  A &   O  II   & 3882.194   &   1.2 & 4Do 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  3.5 &  3.5 &      3/1\\ 
 & & & & & 0$<$ &   O  II   & 3882.446   & -20.7 & 4Do 2s2.2p2.(3P).3p                 &
4D 2s2.2p2.(3P).3d                  &  1.5 &  1.5 &      7/0 \\
 3883.110 &  23.7 &   0.0022 &   0.0027 &     10.3 & 4  A &   O  II   & 3883.137   &   2.1 & 4Do 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  3.5 &  2.5 &      4/1\\ 
 3884.008 &  16.9 &   0.0011 &   0.0014 &      8.8 & 6  A &   C  II   & 3883.853 :  & -12.0 & 4Fo 2s.2p.(3Po).3d                  & 4G 2s.2p.(3Po).4f                   &  4.5 &  3.5 &      5/1\\ 
 3888.939 &  66.4 &  12.8101 &  16.0294 &   3433.0 & 5  A &   H  I    & 3889.049   &   8.5 & 2 2*                                & 8 8*                                & **** & **** &      0/0\\ 
 & & & & & 0$<$ &   He I    & 3888.605 & -25.8 & 3S 1s.2s                            &
3Po 1s.3p                           & **** & **** &  \nodata \\
 3891.462 &  25.5 &   0.0027 &   0.0034 &  99990.0 & 6  A &   Ar II :  & 3891.401 ? &  -4.7 & 4D 3s2.3p4.(3P).3d                  & 4Do 3s2.3p4.(3P).4p                 &  0.5 &  0.5 &      9/1\\ 
 3892.335 &  14.0 &   0.0021 &   0.0027 &      8.0 & 5  B &   S  II :  & 3892.288   &  -3.6 & 4Po 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).4d                  &  2.5 &  2.5 &      3/0\\ 
 3892.769 &  31.0 &   0.0020 &   0.0025 &     13.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3895.096 &  32.9 &   0.0032 &   0.0040 &      7.4 & 8    &   Fe I   & 3895.232 ?  &  10.5 & z5Po 3d6.(5D).4s.4p.(3Po)           & 5D 3d6.4s.(6D).6s                   &  2.0 &  2.0 &      7/1\\ 
 3896.201 &  27.7 &   0.0044 &   0.0055 &     13.7 & 6  A &   O  II :  & 3896.303 :  &   7.9 & 4Do 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  2.5 &  1.5 &      5/0\\ 
 & & & & & 6  A &   Fe I    & 3896.349 :  &  11.4 & z5Po 3d6.(5D).4s.4p.(3Po)           &
5D 3d6.4s.(6D).6s                   &  1.0 &  0.0 &      8/2 \\
 3899.208 &  44.9 &   0.0064 &   0.0080 &     15.8 & 7    &   S  III  & 3899.028 :  & -13.8 & 3Po 3s2.3p.4s                       & 3P 3s2.3p.4p                        &  2.0 &  1.0 &      4/0\\ 
 3907.470 &  21.9 &   0.0028 &   0.0035 &     13.5 & 3  A &   O  II   & 3907.455   &  -1.2 & 4Do 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  2.5 &  2.5 &      4/0\\ 
 3909.251 &   9.6 &   0.0015 &   0.0019 &      7.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3918.930 &  18.7 &   0.0858 &   0.1068 &    226.4 & 4  A &   C  II   & 3918.967   &   2.8 & 2Po 2s2.3p                          & 2S 2s2.4s                           &  0.5 &  0.5 &      1/1\\ 
 3920.640 &  18.3 &   0.1650 &   0.2052 &    372.8 & 3  A &   C  II   & 3920.682   &   3.2 & 2Po 2s2.3p                          & 2S 2s2.4s                           &  1.5 &  0.5 &      1/1\\ 
 3923.200 &  36.9 &   0.0035 &   0.0043 &     14.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3924.007 &  36.9 &   0.0029 &   0.0036 &      7.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3926.544 &  21.8 &   0.1013 &   0.1258 &    247.6 & 3  A &   He I    & 3926.544   &   0.0 & 1Po 1s.2p                           & 1D 1s.8d                            &  1.0 &  2.0 &      0/0\\ 
 & & & & & 3  A &   O  II   & 3926.581   &   2.8 & 4Do 2s2.2p2.(3P).3p                 &
4P 2s2.2p2.(3P).3d                  &  3.5 &  2.5 &      2/2 \\
 3929.127 &  18.5 &   0.0023 &   0.0028 &      5.8 & 5  A &   C  II   & 3928.970 : & -12.0 & 2Fo 2s2.4f                          & 2G 2s2.14g                          & **** & **** &  \nodata\\ 
 3935.956 &  22.3 &   0.0119 &   0.0147 &     43.8 & 1  A &   He I    & 3935.945   &  -0.8 & 1Po 1s.2p                           & 1S 1s.8s                            &  1.0 &  0.0 &      0/0\\ 
 3962.513 &  44.8 &   0.0048 &   0.0059 &      9.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3963.797 &  17.1 &   0.0012 &   0.0014 &      7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3964.727 &  22.1 &   0.8384 &   1.0336 &    509.9 & 2  A &   He I    & 3964.729   &   0.1 & 1S 1s.2s                            & 1Po 1s.4p                           &  0.0 &  1.0 &      0/0\\ 
 3967.457 &  14.2 &   0.7914 &   0.9751 &    229.6 & 0$<$ &  [Ne III] & 3967.790   &  25.2 & 3P 2s2.2p4                          & 1D 2s2.2p4                          &  1.0 &  2.0 &      1/1\\ 
 3970.074 &  31.9 &  13.6820 &  16.8492 &   2775.0 & 3  A &   H  I    & 3970.072   &  -0.1 & 2 2*                                & 7 7*                                & **** & **** &      0/0\\ 
 3977.342 &  25.5 &   0.0021 &   0.0026 &      9.6 & 6  A &   C  II   & 3977.250 :  &  -6.9 & 4Do 2s.2p.(3Po).3d                  & 4D 2s.2p.(3Po).4f                   &  2.5 &  2.5 &      6/0\\ 
 3979.851 &  24.8 &   0.0016 &   0.0020 &     10.7 & \nodata &   S  II   & 3979.824   &  -2.0 & 4So 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).4d                  &  1.5 &  0.5 &  \nodata\\ 
 3986.459 &  30.2 &   0.0027 &   0.0034 &      9.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3988.516 &  25.8 &   0.0039 &   0.0048 &      9.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 3992.088 &  33.4 &   0.0007 &   0.0008 &      7.0 & \nodata &   Ar II   & 3992.088 ? &   0.0 & 4D 3s2.3p4.(3P).3d                  & 4Do 3s2.3p4.(3P).4p                 &  1.5 &  2.5 &  \nodata\\ 
 3998.781 &  32.7 &   0.0073 &   0.0089 &     19.9 & 8    &   N  III  & 3998.630 ? & -11.3 & 2D 2s2.4d                           & 2Fo 2s2.5f                          &  1.5 &  2.5 &      2/0\\ 
 & & & & & 1  A &   S  II   & 3998.759   &  -1.6 & 4So 3s2.3p2.(3P).4p                 &
4P 3s2.3p2.(3P).4d                  &  1.5 &  1.5 &      2/2 \\
 4004.939 &  33.7 &   0.0026 &   0.0032 &      8.2 & 7    &   Ni III  & 4005.180 ? &  18.0 & 3F 3d7.(4F).4d                      & 3Do 3d6.(5D).4s.4p                  &  4.0 &  3.0 &      2/1\\ 
 4009.256 &  21.7 &   0.1522 &   0.1860 &    367.9 & 1  A &   He I    & 4009.256   &   0.0 & 1Po 1s.2p                           & 1D 1s.7d                            &  1.0 &  2.0 &      0/0\\ 
 4015.931 &  20.1 &   0.0034 &   0.0041 &     15.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4018.473 &  25.1 &   0.0009 &   0.0012 &      9.4 & 7  D &   Ni III  & 4018.760 ? &  21.4 & 3F 3d7.(4F).4d                      & 3Do 3d6.(5D).4s.4p                  &  3.0 &  2.0 &      5/2\\ 
 4023.993 &  18.8 &   0.0176 &   0.0215 &     79.7 & 7  C &   O  II   & 4023.868 :  &  -9.3 & 2F 2s2.2p2.(1D).3d                  & 2[2]o 2s2.2p2.(1D).4f.D             &  3.5 &  2.5 &  \nodata\\ 
 & & & & & 1  A &   He I    & 4023.980   &  -1.0 & 1Po 1s.2p                           &
1S 1s.7s                            &  1.0 &  0.0 &      0/0 \\
 4026.207 &  22.9 &   1.7237 &   2.0978 &    412.4 & 8    &   N  II   & 4026.078 ?  &  -9.6 & 3Fo 2s2.2p.(2Po).3d                 & 2[9/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  3.0 &  4.0 &  \nodata\\ 
 & & & & & 4  B &   He I    & 4026.186   &  -1.6 & 3Po 1s.2p                           &
3D 1s.5d                            &  2.0 &  2.0 &      4/0 \\
 4027.209 &  31.7 &   0.0280 &   0.0340 &  99999.0 & 3  A &   Fe I    & 4027.098 ? &  -8.3 & y5Fo 3d7.(4F).4p                    & g5G 3d6.4s.(4D).4d                  &  5.0 &  4.0 &      5/2\\ 
 4028.221 &  12.6 &   0.0045 &   0.0055 &     12.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4032.779 &  51.5 &   0.0080 &   0.0098 &     12.6 & 3  A &   S  II   & 4032.767   &  -0.9 & 4So 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).4d                  &  1.5 &  2.5 &      1/1\\ 
 4035.165 &  37.9 &   0.0059 &   0.0071 &     16.6 & 3  A &   N  II   & 4035.081   &  -6.2 & 3Fo 2s2.2p.(2Po).3d                 & 2[7/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  2.0 &  3.0 &  \nodata\\ 
 & & & & & 4  B &   O  II   & 4035.073   &  -6.8 & 4F 2s2.2p2.(3P).3d                  &
2[3]o 2s2.2p2.(3P).4f.F             &  2.5 &  2.5 &  \nodata \\
 4041.303 &  24.9 &   0.0100 &   0.0121 &     30.2 & 2  A &   O  II   & 4041.278   &  -1.9 & 4F 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.F             &  2.5 &  2.5 &  \nodata\\ 
 & & & & & 3  B &   N  II   & 4041.310   &   0.5 & 3Fo 2s2.2p.(2Po).3d                 &
2[9/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  4.0 &  5.0 &  \nodata \\
 4043.460 &  24.3 &   0.0033 &   0.0041 &      8.7 & 4  A &   N  II   & 4043.532   &   5.3 & 3Fo 2s2.2p.(2Po).3d                 & 2[7/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  3.0 &  4.0 &  \nodata\\ 
 4058.287 &  16.8 &   0.0035 &   0.0043 &     10.3 & 4  A &   N  II   & 4058.162   &  -9.2 & 3Fo 2s2.2p.(2Po).3d                 & 2[7/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  4.0 &  3.0 &  \nodata\\ 
 4065.230 &  25.5 &   0.0045 &   0.0055 &     23.4 & 4  A &   Fe III  & 4065.253 ? &   1.7 & 5Ho 3d5.(4G).5p                     & 5G 3d5.(4G).6s                      &  4.0 &  5.0 &      8/1\\ 
 4067.329 &  22.2 &   0.0030 &   0.0036 &      6.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4068.668 &  48.8 &   1.4822 &   1.7873 &    900.8 & 0  A &  [S  II]  & 4068.600   &  -5.0 & 4So 3s2.3p3                         & 2Po 3s2.3p3                         &  1.5 &  1.5 &      1/1\\ 
 4069.626 &  18.9 &   0.0169 &   0.0204 &  99999.0 & 1  A &   O  II   & 4069.623   &  -0.2 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  0.5 &  1.5 &      8/6\\ 
 4069.888 &  13.0 &   0.0165 &   0.0199 &  99999.0 & 1  A &   O  II   & 4069.882   &  -0.4 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      8/6\\ 
 4072.149 &  15.2 &   0.0272 &   0.0327 &    100.3 & 1  A &   O  II   & 4072.153   &   0.3 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  2.5 &  3.5 &      5/4\\ 
 4074.505 &  35.9 &   0.0085 &   0.0102 &     19.2 & 5  B &   N  III  & 4074.460 : &  -3.3 & 4P 2p2.(3P).3d                      & 4Po 2s.2p.(3Po).8d                  &  1.5 & **** &      2/0\\ 
 & & & & & 3  A &   C  II   & 4074.481   &  -1.8 & 4Do 2s.2p.(3Po).3d                  &
4F 2s.2p.(3Po).4f                   &  0.5 &  1.5 &      8/1 \\
 & & & & & 5  B &   C  II   & 4074.544 :  &   2.9 & 4Do 2s.2p.(3Po).3d                  &
4F 2s.2p.(3Po).4f                   &  1.5 &  2.5 &      8/0 \\
 4075.889 &  17.0 &   0.0368 &   0.0442 &  99999.0 & 2  A &   O  II   & 4075.862   &  -2.0 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  3.5 &  4.5 &      2/2\\ 
 & & & & & 5  C &   C  II   & 4075.940 :  &   3.8 & 4Do 2s.2p.(3Po).3d                  &
4F 2s.2p.(3Po).4f                   &  2.5 &  2.5 &      7/1 \\
 4076.374 &  46.7 &   0.6358 &   0.7653 &    352.0 & 1  A &  [S  II]  & 4076.349   &  -1.8 & 4So 3s2.3p3                         & 2Po 3s2.3p3                         &  1.5 &  0.5 &      1/1\\ 
 4078.808 &  16.3 &   0.0047 &   0.0056 &     23.0 & 2  A &   O  II   & 4078.842   &   2.5 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  1.5 &  1.5 &      8/5\\ 
 4079.643 &  36.0 &   0.0021 &   0.0025 &     10.6 & 4  A &  [Fe III] & 4079.700   &   4.2 & 5D 3d6                              & 3G 3d6                              &  3.0 &  4.0 &      7/1\\ 
 4082.319 &  36.0 &   0.0044 &   0.0053 &     13.3 & 9    &   Fe I    & 4082.107 ? & -15.6 & z5Fo 3d6.(5D).4s.4p.(3Po)           & g5D 3d6.4s.(4D).5s                  &  2.0 &  2.0 &      */1\\ 
 & & & & & 4  A &   N  II   & 4082.271   &  -3.5 & 3Fo 2s2.2p.(2Po).3d                 &
2[7/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  3.0 &  4.0 &  \nodata \\
 4083.874 &  14.3 &   0.0040 &   0.0049 &     17.9 & 3  A &  [Fe II]  & 4083.781   &  -6.8 & a4F 3d7                             & b2H 3d6.(3H).4s                     &  4.5 &  4.5 &      3/0\\ 
 & & & & & 3  A &   O  II   & 4083.899   &   1.8 & 4F 2s2.2p2.(3P).3d                  &
2[4]o 2s2.2p2.(3P).4f.G             &  2.5 &  3.5 &  \nodata \\
 4084.670 &  20.5 &   0.0039 &   0.0047 &     22.5 & *    &   Fe I    & 4084.492 ? & -13.1 & z5Fo 3d6.(5D).4s.4p.(3Po)           & g5D 3d6.4s.(4D).5s                  &  5.0 &  4.0 &      2/0\\ 
 4085.101 &  16.7 &   0.0064 &   0.0076 &     22.5 & 1  A &   O  II   & 4085.112   &   0.8 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  2.5 &  2.5 &      7/5\\ 
 4087.146 &  14.5 &   0.0037 &   0.0045 &     24.5 & 2  A &   O  II   & 4087.153   &   0.5 & 4F 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.G             &  1.5 &  2.5 &  \nodata\\ 
 4089.290 &  13.3 &   0.0095 &   0.0114 &     37.9 & 2  A &   O  II   & 4089.288   &  -0.2 & 4F 2s2.2p2.(3P).3d                  & 2[5]o 2s2.2p2.(3P).4f.G             &  4.5 &  5.5 &  \nodata\\ 
 4092.920 &  10.8 &   0.0027 &   0.0032 &     16.8 & 1  A &   O  II   & 4092.929   &   0.6 & 4Do 2s2.2p2.(3P).3p                 & 4F 2s2.2p2.(3P).3d                  &  3.5 &  3.5 &      4/3\\ 
 4093.921 &  39.5 &   0.0041 &   0.0049 &     11.0 & 6  C &   Fe III  & 4093.645 :  & -20.2 & 5Go 3d5.(4G).5p                     & 5G 3d5.(4G).5d                      &  3.0 &  2.0 &      */4\\ 
 & & & & & 5  A &   N  III  & 4093.680 : & -17.7 & 2Do 2s.2p.(1Po).3d                  &
2D 2s.2p.(3Po).6p                   &  1.5 &  1.5 &      3/2 \\
 4095.648 &  19.4 &   0.0035 &   0.0042 &     10.5 & 7    &   N  III  & 4095.340 : & -22.6 & 2Do 2s.2p.(1Po).3d                  & 2D 2s.2p.(3Po).6p                   &  2.5 &  1.5 &      3/1\\ 
 & & & & & 2  A &   O  II   & 4095.644   &  -0.3 & 4F 2s2.2p2.(3P).3d                  &
2[3]o 2s2.2p2.(3P).4f.G             &  2.5 &  3.5 &  \nodata \\
 4096.513 &  11.8 &   0.0024 &   0.0028 &     15.6 & 5  A &  [Fe III] & 4096.610 : &   7.1 & 5D 3d6                              & 3G 3d6                              &  2.0 &  3.0 &      8/1\\ 
 4097.265 &  14.9 &   0.0096 &   0.0115 &     42.8 & 2  A &   O  II   & 4097.225   &  -2.9 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  0.5 &  1.5 &      7/4\\ 
 & & & & & 2  A &   O  II   & 4097.257   &  -0.6 & 4F 2s2.2p2.(3P).3d                  &
2[4]o 2s2.2p2.(3P).4f.G             &  3.5 &  4.5 &  \nodata \\
 4101.739 &  31.5 &  20.7242 &  24.8041 &   5729.0 & 2  A &   H  I    & 4101.734   &  -0.4 & 2 2*                                & 6 6*                                & **** & **** &      0/0\\ 
 4104.747 &  55.1 &   0.0134 &   0.0160 &     18.1 & 1  A &   O  II   & 4104.724   &  -1.7 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      5/4\\ 
 4104.996 &  14.2 &   0.0038 &   0.0046 &     10.4 & 1  A &   O  II   & 4104.990   &  -0.4 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  1.5 &  1.5 &      7/3\\ 
 4108.454 &  33.4 &   0.0046 &   0.0055 &      7.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4110.766 &  15.0 &   0.0063 &   0.0075 &     19.2 & 1  A &   O  II   & 4110.786   &   1.5 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  1.5 &  0.5 &      7/4\\ 
 4113.028 &  53.6 &   0.0068 &   0.0082 &     16.2 & 5  B &   Fe I    & 4112.912 ? &  -8.5 & y5Do 3d7.(4F).4p                    & i5D 3d6.4s.(4D).4d                  &  3.0 &  3.0 &      6/1\\ 
 4119.214 &  17.3 &   0.0184 &   0.0219 &     61.2 & 1  A &   O  II   & 4119.216   &   0.2 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  2.5 &  3.5 &      2/2\\ 
 4120.312 &  17.4 &   0.0057 &   0.0068 &  99999.0 & 2  A &   O  II   & 4120.278   &  -2.5 & 4Po 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  2.5 &  2.5 &      4/3\\ 
 & & & & & 0$<$ &   O  II   & 4120.547   &  17.1 & 4Po 2s2.2p2.(3P).3p                 &
4D 2s2.2p2.(3P).3d                  &  2.5 &  1.5 &      5/1 \\
 4120.829 &  22.8 &   0.1730 &   0.2062 &    351.8 & 3  A &   He I    & 4120.811   &  -1.4 & 3Po 1s.2p                           & 3S 1s.5s                            &  2.0 &  1.0 &      1/0\\ 
 4121.434 &  17.5 &   0.0140 &   0.0166 &  99999.0 & 2  A &   O  II   & 4121.462   &   2.1 & 4Po 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  0.5 &  0.5 &      6/2\\ 
 4123.658 &  15.5 &   0.0016 &   0.0019 &      7.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4128.569 &  18.6 &   0.0136 &   0.0162 &      7.1 & 7  C &   Fe II   & 4128.748 :  &  13.0 & b4P 3d6.(3P4).4s                    & z4Do 3d6.(5D).4p                    &  2.5 &  1.5 &      5/0\\ 
 4131.757 &  19.8 &   0.0311 &   0.0370 &     92.4 & 8  B &   Fe II   & 4131.870 ?  &   8.2 & z4Ho 3d6.(3H).4p                    & e4G 3d6.(5D).4d                     &  4.5 &  4.5 &      7/1\\ 
 4132.789 &  11.5 &   0.0070 &   0.0083 &     34.8 & 3  A &   O  II   & 4132.800   &   0.8 & 4Po 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  0.5 &  1.5 &      6/1\\ 
 4139.999 &  32.8 &   0.0024 &   0.0028 &     11.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4143.758 &  23.1 &   0.2649 &   0.3140 &    226.1 & 4  B &   O  II   & 4143.739   &  -1.4 & 6P 2s.2p3.(5So).3p                  & 6Do 2s.2p3.(5So).3d                 &  2.5 &  3.5 &      5/1\\ 
 & & & & & 1  A &   He I    & 4143.759   &   0.1 & 1Po 1s.2p                           &
1D 1s.6d                            &  1.0 &  2.0 &      0/0 \\
 4146.047 &  19.9 &   0.0050 &   0.0059 &     17.3 & 3  A &   Ne II   & 4146.064   &   1.2 & 2P 2s2.2p4.(3P).4s                  & 2So 2s2.2p4.(3P).5p                 &  0.5 &  0.5 &      1/0\\ 
 & & & & & 4  B &   O  II   & 4146.076   &   2.1 & 6P 2s.2p3.(5So).3p                  &
6Do 2s.2p3.(5So).3d                 &  3.5 &  4.5 &      2/0 \\
 4153.287 &  15.1 &   0.0156 &   0.0184 &     75.7 & 3  A &   O  II   & 4153.298   &   0.8 & 4Po 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      4/1\\ 
 4156.328 &  30.3 &   0.0134 &   0.0159 &     48.5 & 4  A &   N  II   & 4156.358   &   2.1 & 3Do 2s2.2p.(2Po).3d                 & 2[3/2] 2s2.2p.(2Po$<$3/2$>$).4f.D   &  1.0 &  2.0 &  \nodata\\ 
 & & & & & 7  D &   O  II   & 4156.530 :  &  14.6 & 4Po 2s2.2p2.(3P).3p                 &
4P 2s2.2p2.(3P).3d                  &  2.5 &  1.5 &      4/1 \\
 4161.141 &  29.6 &   0.0018 &   0.0022 &      9.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4167.285 &  31.6 &   0.0032 &   0.0038 &     10.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4168.995 &  24.3 &   0.0393 &   0.0463 &    140.0 & 1  A &   He I    & 4168.972   &  -1.7 & 1Po 1s.2p                           & 1S 1s.6s                            &  1.0 &  0.0 &      0/0\\ 
 & & & & & 8  C &   O  II   & 4169.224 :  &  16.4 & 4Po 2s2.2p2.(3P).3p                 &
4P 2s2.2p2.(3P).3d                  &  2.5 &  2.5 &      3/1 \\
 4176.145 &  27.3 &   0.0054 &   0.0064 &     13.0 & 3  A &   N  II   & 4176.159   &   1.0 & 1Do 2s2.2p.(2Po).3d                 & 2[5/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  2.0 &  3.0 &  \nodata\\ 
 4185.433 &  16.2 &   0.0069 &   0.0081 &     22.9 & 1  A &   O  II   & 4185.439   &   0.4 & 2Fo 2s2.2p2.(1D).3p                 & 2G 2s2.2p2.(1D).3d                  &  2.5 &  3.5 &      2/1\\ 
 4187.368 &  33.6 &   0.0029 &   0.0034 &      7.4 & 8    &   Fe II   & 4187.493 ? &   9.0 & z4Ho 3d6.(3H).4p                    & e4G 3d6.(5D).4d                     &  4.5 &  5.5 &      5/0\\ 
 4188.379 &  11.5 &   0.0010 &   0.0011 &      8.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4189.783 &  21.2 &   0.0106 &   0.0124 &     34.0 & 2  A &   O  II   & 4189.788   &   0.3 & 2Fo 2s2.2p2.(1D).3p                 & 2G 2s2.2p2.(1D).3d                  &  3.5 &  4.5 &      2/1\\ 
 & & & & & 8    &   O  II   & 4189.581 ?  & -14.5 & 2Fo 2s2.2p2.(1D).3p                 &
2G 2s2.2p2.(1D).3d                  &  3.5 &  3.5 &      2/0 \\
 4192.167 &  48.9 &   0.0021 &   0.0024 &      9.8 & 8    &   O  II   & 4192.512 ?  &  24.7 & 2Do 2s2.2p2.(1D).3p                 & 2P 2s2.2p2.(1D).3d                  &  2.5 &  1.5 &      2/0\\ 
 4196.805 &  36.1 &   0.0048 &   0.0056 &     13.5 & 7  D &   O  II   & 4196.698 :  &  -7.6 & 2Do 2s2.2p2.(1D).3p                 & 2P 2s2.2p2.(1D).3d                  &  1.5 &  0.5 &      2/0\\ 
 4208.038 &  30.3 &   0.0053 &   0.0061 &     20.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4211.316 &  24.5 &   0.0069 &   0.0081 &     32.8 & 7  C &  [Fe II]  & 4211.099 :  & -15.5 & a4F 3d7                             & b2H 3d6.(3H).4s                     &  3.5 &  5.5 &      4/0\\ 
 4219.753 &  19.9 &   0.0013 &   0.0015 &      8.0 & 2  A &   Ne II   & 4219.745   &  -0.6 & 4D 2s2.2p4.(3P).3d                  & 2[4]o 2s2.2p4.(3P$<$2$>$).4f        &  3.5 &  4.5 &  \nodata\\ 
 & & & & & 7    &   Ni III  & 4220.070 ? &  22.5 & 3F 3d7.(4F).4d                      &
3Do 3d6.(5D).4s.4p                  &  2.0 &  3.0 &      4/2 \\
 4236.926 &  14.3 &   0.0026 &   0.0030 &     18.0 & 2  A &   N  II   & 4236.927   &   0.1 & 3Do 2s2.2p.(2Po).3d                 & 2[5/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  1.0 &  2.0 &  \nodata\\ 
 & & & & & 6    &   N  II   & 4237.047 :  &   8.6 & 3Do 2s2.2p.(2Po).3d                 &
2[7/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  2.0 &  3.0 &  \nodata \\
 4241.809 &  19.9 &   0.0060 &   0.0069 &     30.2 & 4  B &   N  II   & 4241.756   &  -3.8 & 3Do 2s2.2p.(2Po).3d                 & 2[5/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  2.0 &  3.0 &  \nodata\\ 
 & & & & & 3  A &   N  II   & 4241.786   &  -1.6 & 3Do 2s2.2p.(2Po).3d                 &
2[7/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  3.0 &  4.0 &  \nodata \\
 4246.861 &  25.6 &   0.0027 &   0.0031 &      9.2 & 5  B &   N  II   & 4246.706 :  & -10.9 & 3Do 2s2.2p.(2Po).3d                 & 2[5/2] 2s2.2p.(2Po$<$1/2$>$).4f.F   &  3.0 &  2.0 &  \nodata\\ 
 4253.919 &  38.7 &   0.0064 &   0.0074 &     15.8 & 2  A &   O  II   & 4253.894   &  -1.8 & 2G 2s2.2p2.(1D).3d                  & 2[5]o 2s2.2p2.(1D).4f.H             &  4.5 &  5.5 &  \nodata\\ 
 & & & & & 2  A &   O  II   & 4253.907   &  -0.8 & 2G 2s2.2p2.(1D).3d                  &
2[5]o 2s2.2p2.(1D).4f.H             &  4.5 &  4.5 &  \nodata \\
 4256.128 &  23.5 &   0.0037 &   0.0043 &     13.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4259.506 &  19.4 &   0.0040 &   0.0046 &     15.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4267.161 &  38.7 &   0.4963 &   0.5712 &    536.0 & 8  D &   C  II   & 4267.001  & -11.3 & 2D 2s2.3d                           & 2Fo 2s2.4f                          &  1.5 &  2.5 &      2/0\\ 
 & & & & & 5  A &   C  II   & 4267.183   &   1.5 & 2D 2s2.3d                           &
2Fo 2s2.4f                          &  2.5 &  3.5 &      2/0 \\
 & & & & & 8  D &   C  II   & 4267.261   &   7.0 & 2D 2s2.3d                           &
2Fo 2s2.4f                          &  2.5 &  2.5 &      2/0 \\
 4271.882 &  44.2 &   0.0050 &   0.0058 &      7.1 & 5  C &   Fe I    & 4271.760 ? &  -8.5 & a3F 3d7.(4F).4s                     & z3Go 3d7.(4F).4p                    &  4.0 &  5.0 &      2/0\\ 
 4275.535 &  13.5 &   0.0056 &   0.0065 &     33.4 & 5  B &   Fe II]  & 4275.492 ? &  -3.0 & z2Po 3d6.(3P4).4p                   & 4P 3d6.(5D).4d                      &  0.5 &  0.5 &      4/1\\ 
 & & & & & 2  A &   O  II   & 4275.551   &   1.1 & 4D 2s2.2p2.(3P).3d                  &
2[4]o 2s2.2p2.(3P).4f.F             &  3.5 &  4.5 &  \nodata \\
 4276.820 &  44.0 &   0.0068 &   0.0079 &     23.5 & 6  B &   O  II   & 4276.749 :  &  -5.0 & 4D 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.F             &  2.5 &  3.5 &  \nodata\\ 
 & & & & & 4  A &  [Fe II]  & 4276.829   &   0.7 & a4F 3d7                             &
a4G 3d6.(3G).4s                     &  3.5 &  4.5 &      5/1 \\
 4277.481 &  24.9 &   0.0029 &   0.0033 &     10.7 & 3  A &   O  II   & 4277.426   &  -3.9 & 4D 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.F             &  3.5 &  2.5 &  \nodata\\ 
 & & & & & 3  A &   O  II   & 4277.427   &  -3.8 & 4D 2s2.2p2.(3P).3d                  &
2[2]o 2s2.2p2.(3P).4f.F             &  0.5 &  1.5 &  \nodata \\
 4280.548 &  48.9 &   0.0022 &   0.0026 &      7.4 & 4  B &   Fe II]  & 4280.542 ? &  -0.4 & z2Po 3d6.(3P4).4p                   & 4P 3d6.(5D).4d                      &  1.5 &  0.5 &      4/1\\ 
 4281.246 &  20.9 &   0.0016 &   0.0019 &      9.1 & 3  B &   O  II   & 4281.313   &   4.7 & 4P 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  2.5 &  2.5 &  \nodata\\ 
 4282.957 &  16.1 &   0.0022 &   0.0026 &     13.4 & 2  A &   O  II   & 4282.961   &   0.3 & 4D 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.F             &  1.5 &  2.5 &  \nodata\\ 
 4285.699 &  13.2 &   0.0027 &   0.0031 &     16.5 & 2  A &   O  II   & 4285.684   &  -1.1 & 2F 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.F             &  2.5 &  3.5 &  \nodata\\ 
 & & & & & 5  C &   Fe II   & 4285.716 ? &   1.2 & x4Do 3d6.(3F4).4p                   &
e4F 3d6.(5D).4d                     &  2.5 &  2.5 &      7/1 \\
 4287.234 &  12.1 &   0.0048 &   0.0055 &  99999.0 & 7  B &  [Fe II]  & 4287.394 : &  11.2 & a6D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  4.5 &  2.5 &      1/0\\ 
 4287.551 &  15.1 &   0.0072 &   0.0083 &  99999.0 & 5  A &  [Co II]  & 4287.499 ? &  -3.6 & a3F 3d8                             & b3P 3d7.(4P).4s                     &  3.0 &  1.0 &      5/1\\ 
 & & & & & 7  C &   O  II   & 4287.727 :  &  12.3 & 2Po 2s2.2p2.(1D).3p                 &
2D 2s2.2p2.(3P).4d                  &  1.5 &  1.5 &      2/1 \\
 4292.406 &  21.2 &   0.0078 &   0.0089 &     35.2 & 6  B &   O  II :  & 4292.214 ? & -13.4 & 2F 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.F             &  2.5 &  2.5 &  \nodata\\ 
 & & & & & 6  B &   C  II   & 4292.250 : & -10.9 & 2Fo 2s2.2p.(3Po).3d                 &
2G 2s2.10g                          & **** & **** &  \nodata \\
 4294.777 &  27.8 &   0.0051 &   0.0059 &     21.1 & 2  A &   O  II   & 4294.782   &   0.3 & 4P 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  1.5 &  2.5 &  \nodata\\ 
 & & & & & 6  B &   O  II   & 4294.919 :  &   9.9 & 4P 2s2.2p2.(3P).3d                  &
2[2]o 2s2.2p2.(3P).4f.D             &  1.5 &  1.5 &  \nodata \\
 4300.454 &  27.4 &   0.0030 &   0.0034 &      7.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4303.129 &  16.9 &   0.0009 &   0.0010 &      7.9 & 4  A &   O  II   & 4303.072   &  -4.0 & 2G 2s2.2p2.(1D).3d                  & 2[4]o 2s2.2p2.(1D).4f.G             &  3.5 & **** &  \nodata\\ 
 4303.819 &  14.6 &   0.0058 &   0.0066 &     34.1 & 2  A &   O  II   & 4303.823   &   0.3 & 4P 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.D             &  2.5 &  3.5 &  \nodata\\ 
 4306.069 &  20.1 &   0.0061 &   0.0069 &     20.2 & 7  A &  [Fe II]  & 4305.890 : & -12.5 & a4F 3d7                             & a4G 3d6.(3G).4s                     &  2.5 &  2.5 &      8/0\\ 
 & & & & & 7  A &   O  II   & 4305.965 :  &  -7.2 & 2D 2s2.2p2.(1D).3d                  &
2[1]o 2s2.2p2.(1D).4f.P             &  1.5 & **** &  \nodata \\
 4307.269 &  19.5 &   0.0105 &   0.0119 &     45.3 & 3  A &   O  II   & 4307.232   &  -2.6 & 4P 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  0.5 &  1.5 &  \nodata\\ 
 4317.119 &  16.4 &   0.0140 &   0.0159 &     57.8 & 1  A &   O  II   & 4317.139   &   1.4 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      6/5\\ 
 & & & & & 8    &   C  II   & 4317.265 ? &  10.1 & 4P 2s.2p.(3Po).3p                   &
4Po 2s.2p.(3Po).4s                  &  2.5 &  2.5 &      3/0 \\
 4318.581 &  25.2 &   0.0076 &   0.0086 &     32.5 & 5  A &   C  II   & 4318.606 :  &   1.7 & 4P 2s.2p.(3Po).3p                   & 4Po 2s.2p.(3Po).4s                  &  0.5 &  1.5 &      6/1\\ 
 4319.618 &  13.8 &   0.0073 &   0.0083 &     38.4 & 2  A &   O  II   & 4319.629   &   0.8 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      4/4\\ 
 & & & & & 4  B &  [Fe II]  & 4319.620 ? &   0.1 & a4F 3d7                             &
a4G 3d6.(3G).4s                     &  2.5 &  3.5 &      8/1 \\
 & & & & & 8  C &   Fe II   & 4319.680 ? &   4.3 & x4Do 3d6.(3F4).4p                   &
e4F 3d6.(5D).4d                     &  2.5 &  3.5 &      5/1 \\
 4321.597 &  48.3 &   0.0070 &   0.0080 &     11.5 & 5  A &   C  II   & 4321.657   &   4.2 & 4P 2s.2p.(3Po).3p                   & 4Po 2s.2p.(3Po).4s                  &  1.5 &  1.5 &      6/1\\ 
 4323.326 &  70.0 &   0.0082 &   0.0093 &      8.2 & 3  B &  [Co II]  & 4323.278 ? &  -3.4 & a3F 3d8                             & b3P 3d7.(4P).4s                     &  3.0 &  2.0 &      4/1\\ 
 & & & & & 8    &   C  II   & 4323.106 ? & -15.3 & 4P 2s.2p.(3Po).3p                   &
4Po 2s.2p.(3Po).4s                  &  0.5 &  0.5 &      6/0 \\
 4325.866 &  45.0 &   0.0151 &   0.0171 &     49.4 & 8    &   O  II   & 4325.761 ?  &  -7.3 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  0.5 &  0.5 &      6/0\\ 
 & & & & & 4  A &   Fe I    & 4325.762 ? &  -7.2 & a3F 3d7.(4F).4s                     &
z3Go 3d7.(4F).4p                    &  2.0 &  3.0 &      5/1 \\
 & & & & & 4  A &   C  II   & 4325.833 ? &  -2.3 & 4P 2s.2p.(3Po).3p                   &
4Po 2s.2p.(3Po).4s                  &  2.5 &  1.5 &      4/0 \\
 4329.876 &  21.4 &   0.0062 &   0.0070 &     20.7 & 6  B &   C  II   & 4329.675 : & -13.9 & 2D 2s2.4d                           & 2Fo 2s2.9f                          & **** & **** &  \nodata\\ 
 4335.866 &  60.2 &   0.0082 &   0.0093 &      8.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4336.830 &  11.5 &   0.0033 &   0.0037 &     12.2 & 1  A &   O  II   & 4336.859   &   2.0 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      6/5\\ 
 4340.465 &  31.6 &  39.6376 &  44.8053 &   6397.0 & 3  A &   H  I    & 4340.464   &  -0.1 & 2 2*                                & 5 5*                                & **** & **** &      0/0\\ 
 4345.546 &  15.8 &   0.0170 &   0.0192 &     39.6 & 1  A &   O  II   & 4345.560   &   1.0 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  1.5 &  0.5 &      6/5\\ 
 4347.990 &  26.0 &   0.0046 &   0.0052 &      9.3 & \nodata &   O  II   & 4347.413 ? & -39.9 & 2D 2p2.(1D).3s                      & 2Do 2s2.2p2.(1D).3p                 &  1.5 &  1.5 &  \nodata\\ 
 & & & & & \nodata &   O  II   & 4347.217 ? & -53.3 & 2D 2p2.(1D).3s                      &
2Do 2s2.2p2.(1D).3p                 &  2.5 &  1.5 &  \nodata \\
 4349.409 &  18.6 &   0.0292 &   0.0330 &     77.3 & 0  A &   O  II   & 4349.426   &   1.2 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  2.5 &  2.5 &      3/3\\ 
 4351.266 &  19.2 &   0.0071 &   0.0080 &     16.5 & 5  A &   O  II   & 4351.260 :  &  -0.4 & 2D 2s2.2p2.(1D).3s                  & 2Do 2s2.2p2.(1D).3p                 &  2.5 &  2.5 &      3/0\\ 
 & & & & & 9  C &   O  II   & 4351.457 ?  &  13.2 & 2D 2s2.2p2.(1D).3s                  &
2Do 2s2.2p2.(1D).3p                 &  1.5 &  2.5 &      3/0 \\
 4359.380 &  42.0 &   0.0080 &   0.0090 &     27.9 & 3  A &  [Fe II]  & 4359.333   &  -3.2 & a6D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  3.5 &  2.5 &      2/0\\ 
 & & & & & 5  B &   O  II   & 4359.395 :  &   1.0 & 2Do 2s2.2p2.(3P).3p                 &
2D 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      3/0 \\
 4363.191 &  15.6 &   0.8321 &   0.9353 &    606.3 & 1  A &  [O  III] & 4363.210   &   1.3 & 1D 2s2.2p2                          & 1S 2s2.2p2                          &  2.0 &  0.0 &      0/0\\ 
 4366.875 &  13.4 &   0.0121 &   0.0136 &     53.0 & 1  A &   O  II   & 4366.895   &   1.3 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  2.5 &  1.5 &      4/4\\ 
 4368.264 &  54.9 &   0.0858 &   0.0964 &    291.3 & 2  A &   O  I    & 4368.193  &  -4.9 & 3So 2s2.2p3.(4So).3s                & 3P 2s2.2p3.(4So).4p                 & **** & **** &  \nodata\\ 
 4376.580 &  12.6 &   0.0014 &   0.0016 &     11.0 & 4  A &   C  II   & 4376.582   &   0.1 & 4Po 2s.2p.(3Po).3d                  & 4D 2s.2p.(3Po).4f                   &  1.5 &  2.5 &      5/0\\ 
 4387.930 &  21.5 &   0.4889 &   0.5462 &    291.0 & 1  A &   He I    & 4387.929   &  -0.1 & 1Po 1s.2p                           & 1D 1s.5d                            &  1.0 &  2.0 &      0/0\\ 
 4390.550 &  47.1 &   0.0053 &   0.0059 &     32.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4391.963 &  15.8 &   0.0020 &   0.0022 &      7.4 & 3  A &   Ne II   & 4391.991   &   1.9 & 4F 2s2.2p4.(3P).3d                  & 2[5]o 2s2.2p4.(3P$<$2$>$).4f        &  4.5 &  5.5 &  \nodata\\ 
 & & & & & 3  A &   Ne II   & 4391.995   &   2.2 & 4F 2s2.2p4.(3P).3d                  &
2[5]o 2s2.2p4.(3P$<$2$>$).4f        &  4.5 &  4.5 &  \nodata \\
 4393.483 &  33.9 &   0.0041 &   0.0045 &     15.0 & 4  A &   O  II   & 4393.435   &  -3.3 & 2Po 2s2.2p2.(1D).3p                 & 2P 2s2.2p2.(3P).4d                  &  1.5 &  0.5 &      3/0\\ 
 4396.586 &  20.4 &   0.0014 &   0.0016 &      7.7 & 4  A &   O  I    & 4396.560 ? &  -1.8 & 3P 2s2.2p3.(4So).4p                 & 3Do 2s2.2p3.(2Do).4s                &  2.0 &  3.0 &      2/0\\ 
 4411.172 &  13.3 &   0.0015 &   0.0016 &     12.5 & 4  A &   C  II   & 4411.152   &  -1.4 & 2Do 2s.2p.(3Po).3d                  & 2F 2s.2p.(3Po).4f                   &  1.5 &  2.5 &      2/0\\ 
 4413.609 &  12.4 &   0.0025 &   0.0027 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4413.942 &  10.4 &   0.0019 &   0.0021 &  99999.0 & 3  A &  [Fe II]  & 4413.781   & -10.9 & a6D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  2.5 &  2.5 &      3/2\\ 
 4414.888 &  15.0 &   0.0273 &   0.0303 &    113.7 & 1  A &   O  II   & 4414.898   &   0.7 & 2P 2s2.2p2.(3P).3s                  & 2Do 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      2/1\\ 
 4416.090 &  11.0 &   0.0015 &   0.0016 &  99999.0 & 6  A &  [Fe II]  & 4416.266 :  &  12.0 & a6D 3d6.(5D).4s                     & b4F 3d6.(3F4).4s                    &  4.5 &  4.5 &      3/1\\ 
 4416.515 &  17.4 &   0.0024 &   0.0026 &  99999.0 & 7  B &  [Fe II]  & 4416.266 :  & -16.9 & a6D 3d6.(5D).4s                     & b4F 3d6.(3F4).4s                    &  4.5 &  4.5 &      3/0\\ 
 4416.969 &  15.5 &   0.0178 &   0.0197 &     92.2 & 3  A &   O  II   & 4416.975   &   0.4 & 2P 2s2.2p2.(3P).3s                  & 2Do 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      2/1\\ 
 4418.945 &  35.3 &   0.0029 &   0.0032 &     11.1 & 5  C &   O  II   & 4418.870 :  &  -5.1 & 2Po 2s2.2p2.(1S).3p                 & 2P 2s2.2p2.(1D).4d                  &  0.5 &  1.5 &      1/0\\ 
 & & & & & 3  A &   Fe II   & 4418.958 ? &   0.9 & y4Go 3d6.(3F4).4p                   &
e4F 3d6.(5D).4d                     &  2.5 &  1.5 &      8/1 \\
 4432.692 &  22.1 &   0.0032 &   0.0036 &     11.4 & 6  B &  [Fe II]  & 4432.447 :  & -16.6 & a6D 3d6.(5D).4s                     & b4F 3d6.(3F4).4s                    &  3.5 &  2.5 &      7/1\\ 
 & & & & & 5  A &   N  II   & 4432.735 :  &   2.9 & 3Po 2s2.2p.(2Po).3d                 &
2[5/2] 2s2.2p.(2Po$<$3/2$>$).4f.D   &  2.0 &  3.0 &  \nodata \\
 4433.769 &  23.6 &   0.0025 &   0.0028 &     11.9 & 6    &   N  II   & 4433.475 : & -19.9 & 3Po 2s2.2p.(2Po).3d                 & 2[3/2] 2s2.2p.(2Po$<$3/2$>$).4f.D   &  0.0 &  1.0 &  \nodata\\ 
 4437.552 &  22.0 &   0.0718 &   0.0792 &    211.5 & 1  A &   He I    & 4437.554   &   0.1 & 1Po 1s.2p                           & 1S 1s.5s                            &  1.0 &  0.0 &      0/0\\ 
 4447.060 &  16.5 &   0.0035 &   0.0039 &     19.7 & 2  A &   N  II   & 4447.030   &  -2.0 & 1P 2s2.2p.(2Po).3p                  & 1Do 2s2.2p.(2Po).3d                 &  1.0 &  2.0 &      0/0\\ 
 4448.253 &  12.8 &   0.0008 &   0.0009 &      9.0 & 5  A &   O  II   & 4448.191 :  &  -4.2 & 2Fo 2s2.2p2.(1D).3p                 & 2F 2s2.2p2.(1D).3d                  &  3.5 &  3.5 &      3/0\\ 
 4448.825 &   9.5 &   0.0009 &   0.0010 &      9.2 & 2  A &   O  II   & 4448.850   &   1.7 & 2P 2s2.2p2.(1D).3d                  & 2[1]o 2s2.2p2.(1D).4f.P             &  1.5 & **** &  \nodata\\ 
 4452.262 &  43.9 &   0.0080 &   0.0088 &     34.1 & 4  A &  [Fe II]  & 4452.098 ? & -11.1 & a6D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  1.5 &  2.5 &      4/2\\ 
 & & & & & 8  C &   O  II   & 4452.378   &   7.8 & 2P 2s2.2p2.(3P).3s                  &
2Do 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      2/0 \\
 4453.475 &  16.3 &   0.0051 &   0.0056 &     29.1 & 7  D &   Fe II   & 4453.205 ? & -18.2 & y6Po 3d5.(6S).4s.4p.(3Po)           & 6P 3d6.(5D).4d                      &  1.5 &  1.5 &      6/1\\ 
 4454.107 &  21.5 &   0.0015 &   0.0017 &      6.5 & 8    &   O  II   & 4453.966 ? &  -9.5 & 4P 2s2.2p2.(3P).3d                  & 4So 2s.2p3.(5So).3s                 &  1.5 &  1.5 &      2/0\\ 
 4457.091 &  20.9 &   0.0122 &   0.0134 &     59.4 & 3  A &   Ne II   & 4457.050   &  -2.8 & 2D 2s2.2p4.(3P).3d                  & 2[2]o 2s2.2p4.(3P$<$2$>$).4f        &  1.5 &  2.5 &  \nodata\\ 
 & & & & & 6  C &   Ne II   & 4457.239 :  &  10.0 & 4P 2s2.2p4.(3P).3d                  &
2[3]o 2s2.2p4.(3P$<$1$>$).4f        &  2.5 &  2.5 &  \nodata \\
 & & & & & 6  C &   Ne II   & 4457.265 :  &  11.7 & 2D 2s2.2p4.(3P).3d                  &
2[2]o 2s2.2p4.(3P$<$2$>$).4f        &  1.5 &  1.5 &  \nodata \\
 4457.725 &  26.0 &   0.0026 &   0.0028 &  99999.0 & 6  A &  [Fe II]  & 4457.945 :  &  14.8 & a6D 3d6.(5D).4s                     & b4F 3d6.(3F4).4s                    &  3.5 &  3.5 &      6/1\\ 
 4459.898 &  17.2 &   0.0022 &   0.0025 &     14.3 & 6  A &   N  II   & 4459.937 :  &   2.6 & 3D 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  1.0 &  0.0 &      5/1\\ 
 4465.404 &  14.8 &   0.0054 &   0.0059 &     32.4 & 1  A &   O  II   & 4465.408   &   0.3 & 6So 2s.2p3.(5So).3s                 & 6P 2s.2p3.(5So).3p                  &  2.5 &  3.5 &      1/1\\ 
 & & & & & 8    &   N  II   & 4465.529 ?  &   8.4 & 3D 2s2.2p.(2Po).3p                  &
3Po 2s2.2p.(2Po).3d                 &  1.0 &  1.0 &      5/0 \\
 4466.390 &  25.1 &   0.0027 &   0.0029 &      9.9 & 3  A &   O  II   & 4466.435   &   3.0 & 2P 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  1.5 &  2.5 &  \nodata\\ 
 & & & & & 6  D &   O  II   & 4466.583 :  &  13.0 & 2P 2s2.2p2.(3P).3d                  &
2[2]o 2s2.2p2.(3P).4f.D             &  1.5 &  1.5 &  \nodata \\
 4467.919 &  14.7 &   0.0038 &   0.0041 &     22.6 & 1  A &   O  II   & 4467.924   &   0.3 & 6So 2s.2p3.(5So).3s                 & 6P 2s.2p3.(5So).3p                  &  2.5 &  2.5 &      2/2\\ 
 & & & & & 5  B &   Fe II   & 4467.931 : &   0.8 & y4Go 3d6.(3F4).4p                   &
e4F 3d6.(5D).4d                     &  3.5 &  3.5 &      7/0 \\
 4469.375 &  13.5 &   0.0020 &   0.0022 &     12.1 & 1  A &   O  II   & 4469.378   &   0.2 & 6So 2s.2p3.(5So).3s                 & 6P 2s.2p3.(5So).3p                  &  2.5 &  1.5 &      2/2\\ 
 & & & & & 4  B &   O  II   & 4469.462   &   5.8 & 2P 2s2.2p2.(3P).3d                  &
2[1]o 2s2.2p2.(3P).4f.D             &  0.5 &  0.5 &  \nodata \\
 4471.499 &  23.7 &   4.1046 &   4.4921 &   1935.0 & 4  A &   He I    & 4471.474   &  -1.7 & 3Po 1s.2p                           & 3D 1s.4d                            &  2.0 &  3.0 &      2/0\\ 
 4474.689 &  20.9 &   0.0024 &   0.0026 &      5.8 & 4  A &  [Fe II]  & 4474.904   &  14.4 & a6D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  0.5 &  2.5 &      4/2\\ 
 4477.745 &  25.1 &   0.0055 &   0.0061 &     29.9 & 4  A &   N  II   & 4477.682   &  -4.2 & 3D 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  2.0 &  1.0 &      5/1\\ 
 4481.213 &  30.6 &   0.0176 &   0.0193 &     81.2 & 7  A &   Mg II   & 4481.126 :  &  -5.8 & 2D 3d                               & 2Fo 4f                              &  2.5 &  3.5 &      2/0\\ 
 & & & & & 7  A &   Mg II   & 4481.150 :  &  -4.2 & 2D 3d                               &
2Fo 4f                              &  2.5 &  2.5 &      2/0 \\
 & & & & & 8  C &   Mg II   & 4481.325 ?  &   7.5 & 2D 3d                               &
2Fo 4f                              &  1.5 &  2.5 &      2/0 \\
 4483.494 &  15.7 &   0.0018 &   0.0020 &      8.6 & 5  C &   S  II   & 4483.427 :  &  -4.5 & 4Do 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).5s                  &  2.5 &  1.5 &      5/0\\ 
 4485.231 &  34.2 &   0.0020 &   0.0021 &     10.5 & 7  B &   Fe III  & 4485.575 : &  23.0 & 3G 3d5.(2G3).4s                     & 3Fo 3d5.(a2F).4p                    &  5.0 &  4.0 &      2/1\\ 
 4487.744 &  17.4 &   0.0008 &   0.0009 &  99999.0 & 7    &   Fe II   & 4487.497 : & -16.5 & y6Po 3d5.(6S).4s.4p.(3Po)           & 6P 3d6.(5D).4d                      &  2.5 &  2.5 &      6/1\\ 
 & & & & & 2  A &   O  II   & 4487.712   &  -2.2 & 2P 2s2.2p2.(1D).3d                  &
2[2]o 2s2.2p2.(1D).4f.D             &  0.5 &  1.5 &  \nodata \\
 4488.194 &  18.9 &   0.0022 &   0.0024 &      9.7 & 4  D &   N  II   & 4488.095   &  -6.6 & 3D 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  2.0 &  2.0 &      4/1\\ 
 & & & & & 2  A &   O  II   & 4488.184   &  -0.7 & 2P 2s2.2p2.(1D).3d                  &
2[2]o 2s2.2p2.(1D).4f.D             &  1.5 &  2.5 &  \nodata \\
 & & & & & 2  A &   O  II   & 4488.198   &   0.3 & 2P 2s2.2p2.(1D).3d                  &
2[2]o 2s2.2p2.(1D).4f.D             &  1.5 &  1.5 &  \nodata \\
 & & & & & 3  C &   S  II   & 4488.188   &  -0.4 & 2D 3s2.3p2.(3P).4d                  &
2[2]o 3s2.3p2.(1D$<$2$>$).5f        &  1.5 & **** &  \nodata \\
 4489.468 &  23.0 &   0.0007 &   0.0007 &      7.0 & 3  A &   O  II   & 4489.461   &  -0.5 & 2P 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  0.5 &  1.5 &  \nodata\\ 
 4491.278 &  19.6 &   0.0115 &   0.0125 &     56.5 & 5  B &   C  II   & 4491.130 : &  -9.9 & 2Fo 2s2.4f                          & 2G 2s2.9g                           & **** & **** &  \nodata\\ 
 & & & & & 4  A &   O  II   & 4491.222   &  -3.7 & 2P 2s2.2p2.(3P).3d                  &
2[3]o 2s2.2p2.(3P).4f.D             &  1.5 &  2.5 &  \nodata \\
 4503.289 &  17.4 &   0.0014 &   0.0015 &     10.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4507.554 &  13.1 &   0.0047 &   0.0051 &     25.8 & 5  B &   N  II   & 4507.560 :  &   0.4 & 3D 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  3.0 &  2.0 &      2/0\\ 
 4530.404 &  16.7 &   0.0039 &   0.0042 &     21.6 & 3  A &   N  II   & 4530.410   &   0.4 & 1Fo 2s2.2p.(2Po).3d                 & 2[9/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  3.0 &  4.0 &  \nodata\\ 
 4545.218 &  23.6 &   0.0023 &   0.0024 &     11.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4552.505 &  22.1 &   0.0024 &   0.0026 &     11.3 & 3  A &   N  II   & 4552.522   &   1.1 & 1Fo 2s2.2p.(2Po).3d                 & 2[7/2] 2s2.2p.(2Po$<$3/2$>$).4f.G   &  3.0 &  4.0 &  \nodata\\ 
 4562.637 &  57.5 &   0.0387 &   0.0414 &    168.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4571.161 &  52.8 &   0.4017 &   0.4291 &    173.0 & 2  A &   Mg I]   & 4571.096   &  -4.3 & 1S 3s2                              & 3Po 3s.3p                           &  0.0 &  1.0 &      0/0\\ 
 4590.959 &  16.5 &   0.0135 &   0.0143 &     73.2 & 2  A &   O  II   & 4590.974   &   1.0 & 2D 2s2.2p2.(1D).3s                  & 2Fo 2s2.2p2.(1D).3p                 &  2.5 &  3.5 &      2/1\\ 
 4596.171 &  15.5 &   0.0089 &   0.0094 &     37.8 & 8    &   O  II   & 4595.957   & -14.0 & 2D 2s2.2p2.(1D).3s                  & 2Fo 2s2.2p2.(1D).3p                 &  2.5 &  2.5 &      2/0\\ 
 & & & & & 2  A &   O  II   & 4596.176   &   0.3 & 2D 2s2.2p2.(1D).3s                  &
2Fo 2s2.2p2.(1D).3p                 &  1.5 &  2.5 &      2/1 \\
 4601.471 &  17.3 &   0.0248 &   0.0263 &    104.0 & 2  A &   N  II   & 4601.478   &   0.4 & 3Po 2s2.2p.(2Po).3s                 & 3P 2s2.2p.(2Po).3p                  &  1.0 &  2.0 &      4/4\\ 
 4602.121 &  12.6 &   0.0020 &   0.0022 &     12.5 & 2  A &   O  II   & 4602.129   &   0.5 & 2D 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.F             &  1.5 &  2.5 &  \nodata\\ 
 4607.140 &  17.5 &   0.0243 &   0.0257 &     96.0 & 4  A &  [Fe III] & 4607.030   &  -7.2 & 5D 3d6                              & 3F4 3d6                             &  4.0 &  3.0 &      4/1\\ 
 & & & & & \nodata &   N  II   & 4607.153   &   0.8 & 3Po 2s2.2p.(2Po).3s                 &
3P 2s2.2p.(2Po).3p                  &  0.0 &  1.0 &  \nodata \\
 4609.436 &  15.3 &   0.0057 &   0.0060 &     23.7 & 2  A &   O  II   & 4609.436   &   0.0 & 2D 2s2.2p2.(3P).3d                  & 2[4]o 2s2.2p2.(3P).4f.F             &  2.5 &  3.5 &  \nodata\\ 
 4611.738 &  41.4 &   0.0057 &   0.0061 &      8.1 & 5  B &   O  II   & 4611.582 :  & -10.1 & 4F 2s2.2p2.(3P).4d                  & 2[2]o 2s2.2p2.(1D).4f.D             &  2.5 &  2.5 &  \nodata\\ 
 & & & & & 5  B &   O  II   & 4611.597 :  &  -9.1 & 4F 2s2.2p2.(3P).4d                  &
2[2]o 2s2.2p2.(1D).4f.D             &  2.5 &  1.5 &  \nodata \\
 4613.858 &  19.6 &   0.0172 &   0.0182 &     59.1 & 6  D &   O  II   & 4613.681 :  & -11.5 & 2D 2s2.2p2.(3P).3d                  & 2[3]o 2s2.2p2.(3P).4f.F             &  2.5 &  3.5 &  \nodata\\ 
 & & & & & 2  A &   N  II   & 4613.868   &   0.7 & 3Po 2s2.2p.(2Po).3s                 &
3P 2s2.2p.(2Po).3p                  &  1.0 &  1.0 &      5/5 \\
 4620.348 &  21.5 &   0.0101 &   0.0107 &     41.7 & 7  A &   C II    & 4620.185  & -10.6 & 2D 2s2.4d                           & 2Fo 2s2.8f                          & **** & **** &  \nodata\\ 
 4621.384 &  18.0 &   0.0250 &   0.0264 &    103.9 & 3  A &   N  II   & 4621.393   &   0.6 & 3Po 2s2.2p.(2Po).3s                 & 3P 2s2.2p.(2Po).3p                  &  1.0 &  0.0 &      5/5\\ 
 & & & & & 7  D &   Si II   & 4621.419 :  &   2.3 & 2D 3s2.(1S).4d                      &
2Fo 3s2.(1S).7f                     &  1.5 &  2.5 &      2/0 \\
 & & & & & 6  B &  [C  I]   & 4621.570 :  &  12.1 & 3P 2s2.2p2                          &
1S 2s2.2p2                          &  1.0 &  0.0 &      0/0 \\
 4627.940 &  16.0 &   0.0013 &   0.0013 &      7.0 & 8    &  [Ni II]  & 4628.046 ? &   6.9 & 2D 3d9                              & 4P 3d8.(3P).4s                      &  1.5 &  2.5 &      3/0\\ 
 4630.531 &  16.8 &   0.0765 &   0.0805 &    217.7 & 2  A &   N  II   & 4630.539   &   0.5 & 3Po 2s2.2p.(2Po).3s                 & 3P 2s2.2p.(2Po).3p                  &  2.0 &  2.0 &      3/3\\ 
 4634.079 &  18.8 &   0.0024 &   0.0026 &     16.6 & 2  A &   N  III  & 4634.120   &   2.7 & 2Po 2s2.3p                          & 2D 2s2.3d                           &  0.5 &  1.5 &      2/1\\ 
 4637.456 &  23.2 &   0.0053 &   0.0056 &     19.5 & 8  C &   C  II   & 4637.630   &  11.2 & 2Po 2s2.4p                          & 2D 2s2.6d                           &  0.5 &  1.5 &      2/0\\ 
 4638.816 &  18.4 &   0.0283 &   0.0297 &    125.4 & 2  A &   O  II   & 4638.856   &   2.6 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      7/7\\ 
 4640.604 &  15.4 &   0.0049 &   0.0052 &     23.4 & 3  A &   N  III  & 4640.640   &   2.3 & 2Po 2s2.3p                          & 2D 2s2.3d                           &  1.5 &  2.5 &      2/1\\ 
 4641.802 &  15.1 &   0.0407 &   0.0428 &    156.1 & 1  A &   O  II   & 4641.810   &   0.5 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      5/5\\ 
 & & & & & 2  B &   N  III  & 4641.850   &   3.1 & 2Po 2s2.3p                          &
2D 2s2.3d                           &  1.5 &  1.5 &      2/2 \\
 4643.078 &  17.0 &   0.0327 &   0.0344 &    140.5 & 1  A &   N  II   & 4643.086   &   0.5 & 3Po 2s2.2p.(2Po).3s                 & 3P 2s2.2p.(2Po).3p                  &  2.0 &  1.0 &      4/4\\ 
 4649.128 &  15.6 &   0.0639 &   0.0670 &    210.8 & 1  A &   O  II   & 4649.135   &   0.4 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  2.5 &  3.5 &      2/2\\ 
 4650.826 &  15.5 &   0.0207 &   0.0217 &     99.3 & 1  A &   O  II   & 4650.838   &   0.8 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  0.5 &  0.5 &      7/7\\ 
 4651.559 &  24.6 &   0.0005 &   0.0005 &      6.0 & 6  A &   O  II   & 4651.326 :  & -15.0 & 4F 2s2.2p2.(3P).4d                  & 2[3]o 2s2.2p2.(1D).4f.F             &  2.5 & **** &  \nodata\\ 
 & & & & & 6  A &   C  III  & 4651.473 ? &  -5.5 & 3S 2s.3s                            &
3Po 2s.3p                           &  1.0 &  0.0 &      2/0 \\
 4654.475 &  19.6 &   0.0030 &   0.0031 &     14.7 & 6  A &   O  I :   & 4654.556   &   5.2 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).8d                &  2.0 &  1.0 &      8/0\\ 
 & & & & & 6  A &   O  I    & 4654.557 :  &   5.3 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).8d                &  2.0 &  2.0 &      7/0 \\
 & & & & & 6  A &   O  I    & 4654.559 :  &   5.4 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).8d                &  2.0 &  3.0 &      5/0 \\
 4658.174 &  31.1 &   0.0262 &   0.0274 &    116.9 & 5  A &  [Fe III] & 4658.050 :  &  -8.0 & 5D 3d6                              & 3F4 3d6                             &  4.0 &  4.0 &      3/1\\ 
 4661.625 &  15.6 &   0.0221 &   0.0231 &    115.0 & 1  A &   O  II   & 4661.632   &   0.5 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      7/7\\ 
 4667.255 &  25.2 &   0.0027 &   0.0028 &     15.6 & 6  A &  [Fe III] & 4667.010 :  & -15.8 & 5D 3d6                              & 3F4 3d6                             &  3.0 &  2.0 &      6/1\\ 
 4669.227 &  57.3 &   0.0073 &   0.0076 &     34.3 & 2  A &   O  II   & 4669.260   &   2.1 & 2D 2s2.2p2.(3P).3d                  & 2[2]o 2s2.2p2.(3P).4f.D             &  1.5 &  2.5 &  \nodata\\ 
 4673.725 &  16.4 &   0.0039 &   0.0041 &     22.8 & 1  A &   O  II   & 4673.733   &   0.5 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  1.5 &  0.5 &      7/7\\ 
 4674.903 &  16.7 &   0.0020 &   0.0021 &     16.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4676.225 &  16.2 &   0.0152 &   0.0158 &     77.3 & 1  A &   O  II   & 4676.235   &   0.6 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  2.5 &  2.5 &      4/4\\ 
 4678.137 &  24.3 &   0.0013 &   0.0014 &      5.8 & 2  A &   N  II   & 4678.135   &  -0.2 & 1Po 2s2.2p.(2Po).3d                 & 2[3/2] 2s2.2p.(2Po$<$3/2$>$).4f.D   &  1.0 &  2.0 &  \nodata\\ 
 4681.881 &  63.8 &   0.0021 &   0.0021 &      6.2 & 6  B &   O  II   & 4681.963 :  &   5.3 & 2P 2s2.2p2.(3P).4s                  & 2Do 2s2.2p2.(3P).5p                 &  1.5 &  2.5 &      2/0\\ 
 4696.335 &  14.7 &   0.0026 &   0.0027 &     14.4 & 1  A &   O  II   & 4696.353   &   1.2 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  2.5 &  1.5 &      5/5\\ 
 4699.129 &  38.9 &   0.0128 &   0.0133 &     42.0 & 7    &   O  II   & 4699.011 :  &  -7.5 & 2Do 2s2.2p2.(1D).3p                 & 2F 2s2.2p2.(1D).3d                  &  2.5 &  3.5 &      2/0\\ 
 & & & & & 6  B &   O  II   & 4699.218 :  &   5.7 & 2Do 2s2.2p2.(3P).3p                 &
2F 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      2/0 \\
 4703.145 &  16.4 &   0.0021 &   0.0021 &      7.1 & 4  A &   O  II   & 4703.161   &   1.0 & 2Do 2s2.2p2.(1D).3p                 & 2F 2s2.2p2.(1D).3d                  &  1.5 &  2.5 &      2/0\\ 
 4705.344 &  14.6 &   0.0176 &   0.0183 &     61.4 & 4  A &   O  II   & 4705.346   &   0.1 & 2Do 2s2.2p2.(3P).3p                 & 2F 2s2.2p2.(3P).3d                  &  2.5 &  3.5 &      2/0\\ 
 4710.015 &  20.7 &   0.0065 &   0.0067 &     21.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4711.352 &  13.9 &   0.0029 &   0.0030 &     10.3 & 0  A &  [Ar IV]  & 4711.370   &   1.2 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  2.5 &      1/1\\ 
 4713.174 &  24.2 &   0.5902 &   0.6098 &    233.5 & 3  A &   He I    & 4713.139   &  -2.2 & 3Po 1s.2p                           & 3S 1s.4s                            &  2.0 &  1.0 &      1/0\\ 
 4716.325 &  18.8 &   0.0036 &   0.0037 &      8.9 & 3  A &  [Fe III] & 4716.330   &   0.3 & 3F4 3d6                             & 1F 3d6                              &  3.0 &  3.0 &      2/0\\ 
 4726.961 &  30.2 &   0.0026 &   0.0027 &      5.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4733.956 &  34.5 &   0.0046 &   0.0048 &     18.6 & 0  A &  [Fe III] & 4733.910   &  -2.9 & 5D 3d6                              & 3F4 3d6                             &  2.0 &  2.0 &      7/2\\ 
 4740.205 &  12.7 &   0.0035 &   0.0036 &     19.6 & 1  A &  [Ar IV]  & 4740.160   &  -2.8 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  1.5 &      1/1\\ 
 4752.893 &  27.3 &   0.0168 &   0.0172 &     77.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4754.741 &  35.8 &   0.0046 &   0.0047 &     23.3 & 3  A &  [Fe III] & 4754.690   &  -3.2 & 5D 3d6                              & 3F4 3d6                             &  3.0 &  4.0 &      4/0\\ 
 4756.449 &  29.4 &   0.0233 &   0.0239 &     82.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4757.232 &  17.1 &   0.0009 &   0.0010 &      8.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4769.653 &  59.7 &   0.0061 &   0.0062 &     20.4 & 6  A &  [Fe III] & 4769.430 :  & -14.0 & 5D 3d6                              & 3F4 3d6                             &  2.0 &  3.0 &      7/1\\ 
 4772.109 &  33.6 &   0.0024 &   0.0025 &     14.0 & 4  A &  [Fe II]  & 4772.062 ? &  -2.9 & a6D 3d6.(5D).4s                     & b4P 3d6.(3P4).4s                    &  1.5 &  1.5 &      7/0\\ 
 4774.263 &  13.5 &   0.0022 &   0.0022 &     15.0 & 1  A &   N  II   & 4774.244   &  -1.2 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  1.0 &  2.0 &      6/3\\ 
 4777.788 &  33.2 &   0.0032 &   0.0032 &     12.5 & 3  A &  [Fe III] & 4777.680   &  -6.8 & 5D 3d6                              & 3F4 3d6                             &  1.0 &  2.0 &      7/4\\ 
 4779.715 &  17.8 &   0.0176 &   0.0179 &     88.9 & 2  A &   N  II   & 4779.723   &   0.5 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  1.0 &  1.0 &      6/4\\ 
 4781.311 &  28.9 &   0.0013 &   0.0013 &      7.9 & 6  A &   N  II   & 4781.190 :  &  -7.6 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  2.0 &  3.0 &      4/0\\ 
 4788.127 &  15.6 &   0.0192 &   0.0195 &    101.9 & 2  A &   N  II   & 4788.137   &   0.6 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  2.0 &  2.0 &      6/3\\ 
 4789.589 &  34.7 &   0.0268 &   0.0272 &    112.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4792.040 &  19.2 &   0.0016 &   0.0017 &      7.8 & 5  C &   S  II   & 4792.007 :  &  -2.1 & 4Po 3s2.3p2.(3P).4p                 & 4P 3s2.3p2.(3P).5s                  &  2.5 &  2.5 &      3/0\\ 
 & & & & & 3  A &   O  II   & 4792.083 ? &   2.7 & 4D 2s2.2p2.(3P).4d                  &
2[3]o 2s2.2p2.(1D).4f.F             &  3.5 & **** &  \nodata \\
 4802.454 &  19.5 &   0.0181 &   0.0183 &     72.8 & 6  B &   C  II   & 4802.740 : &  17.9 & 2Fo 2s2.4f                          & 2G 2s2.8g                           & **** & **** &  \nodata\\ 
 4803.276 &  16.9 &   0.0258 &   0.0261 &     76.5 & 4  A &   N  II   & 4803.286   &   0.6 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  3.0 &  3.0 &      3/1\\ 
 4810.209 &  49.2 &   0.0039 &   0.0040 &     12.9 & 4  A &   Ne II   & 4810.214 ? &   0.3 & 4Do 2s2.2p4.(3P).4p                 & 4P 2s2.2p4.(3P).5d                  &  1.5 &  0.5 &      7/0\\ 
 & & & & & 6    &   N  II   & 4810.299 :  &   5.6 & 3D 2s2.2p.(2Po).3p                  &
3Do 2s2.2p.(2Po).3d                 &  3.0 &  2.0 &      4/0 \\
 4814.688 &  44.6 &   0.0079 &   0.0080 &     14.8 & 5  A &  [Fe II]  & 4814.534 :  &  -9.6 & a4F 3d7                             & b4F 3d6.(3F4).4s                    &  4.5 &  4.5 &      3/0\\ 
 4815.483 &  60.5 &   0.0168 &   0.0170 &     13.7 & 6  B &   S  II   & 4815.552 :  &   4.3 & 4P 3s2.3p2.(3P).4s                  & 4So 3s2.3p2.(3P).4p                 &  2.5 &  1.5 &      1/0\\ 
 & & & & & 8    &   N  II   & 4815.617 ?  &   8.4 & 5Do 2s.2p2.(4P).3p                  &
5P 2s.2p2.(4P).3d                   &  1.0 &  1.0 &      8/0 \\
 4861.327 &  32.5 & 100.0000 & 100.0000 &  13680.0 & 3  A &   H  I    & 4861.325   &  -0.1 & 2 2*                                & 4 4*                                & **** & **** &      0/0\\ 
 4869.377 &  23.0 &   0.0052 &   0.0052 &     19.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 4881.140 &  33.4 &   0.0155 &   0.0154 &     56.9 & \nodata &  [Fe III] & 4881.000   &  -8.6 & 5D 3d6                              & 3H 3d6                              &  4.0 &  4.0 &  \nodata\\ 
 4890.905 &  33.5 &   0.0138 &   0.0137 &     50.5 & 5  A &   O  II   & 4890.856 :  &  -3.0 & 4So 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  1.5 &  0.5 &      2/0\\ 
 4906.809 &  13.1 &   0.0043 &   0.0042 &     22.5 & 3  A &   O  II   & 4906.830   &   1.3 & 4So 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  1.5 &  1.5 &      2/1\\ 
 4921.933 &  22.0 &   1.2341 &   1.2186 &    385.1 & 2  A &   He I    & 4921.931   &  -0.1 & 1Po 1s.2p                           & 1D 1s.4d                            &  1.0 &  2.0 &      0/0\\ 
 4924.524 &  16.4 &   0.0091 &   0.0089 &     25.1 & 1  A &   O  II   & 4924.529   &   0.3 & 4So 2s2.2p2.(3P).3p                 & 4P 2s2.2p2.(3P).3d                  &  1.5 &  2.5 &      1/1\\ 
 & & & & & \nodata &  [Fe III] & 4924.500 ? &  -1.5 & 5D 3d6                              &
3H 3d6                              &  4.0 &  5.0 &  \nodata \\
 4931.229 &  18.8 &   0.0298 &   0.0294 &     85.6 & 0  A &  [O  III] & 4931.226   &  -0.2 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  0.0 &  2.0 &      2/2\\ 
 4953.007 &  16.8 &   0.0038 &   0.0037 &     14.0 & 3  A &   O  II   & 4952.940 ? &  -4.1 & 2[4] 2s2.2p2.(3P$<$1$>$).5g         & 2[5]o 2s2.2p2.(1D).5f.H             &  3.5 & **** &  \nodata\\ 
 & & & & & 3  A &   O  II   & 4952.950 ? &  -3.4 & 2[4] 2s2.2p2.(3P$<$1$>$).5g         &
2[5]o 2s2.2p2.(1D).5f.H             &  4.5 & **** &  \nodata \\
 4958.915 &  16.0 &  74.1985 &  72.7233 &   9084.0 & 0  A &  [O  III] & 4958.911   &  -0.2 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  1.0 &  2.0 &      1/1\\ 
 4964.751 &  32.7 &   0.0216 &   0.0211 &     29.6 & 3  A &   C  II   & 4964.736   &  -0.9 & 2P 2s.2p.(3Po).3p                   & 2Po 2s.2p.(3Po).3d                  &  1.5 &  1.5 &      3/0\\ 
 4987.360 &  19.4 &   0.0170 &   0.0165 &     71.1 & 3  A &   C  II   & 4987.300 ? &  -3.6 & 4P 2s.2p.(3Po).4p                   & 4Do 2s.2p.(3Po).6d                  &  2.5 &  3.5 &      0/0\\ 
 & & & & & 5  C &   N  II   & 4987.377 :  &   1.0 & 3S 2s2.2p.(2Po).3p                  &
3Po 2s2.2p.(2Po).3d                 &  1.0 &  0.0 &      2/0 \\
 & & & & & \nodata &  [Fe III] & 4987.200   &  -9.6 & a5D                                 &
a3H                                 &  3.0 &  4.0 &  \nodata \\
 4994.374 &  18.6 &   0.0435 &   0.0423 &    146.2 & \nodata &   N  II   & 4994.371   &  -0.2 & 3S 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  1.0 &  1.0 &  \nodata\\ 
 5006.845 &  15.6 & 221.3740 & 214.9350 &   9892.0 & 0  A &  [O  III] & 5006.843   &  -0.1 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  2.0 &  2.0 &      1/1\\ 
 5015.679 &  21.3 &   2.4681 &   2.3922 &    651.7 & 1  A &   He I    & 5015.678   &  -0.1 & 1S 1s.2s                            & 1Po 1s.3p                           &  0.0 &  1.0 &      0/0\\ 
 5031.963 &  19.3 &   0.0449 &   0.0434 &     69.0 & 6  B &   C  II   & 5032.128 :  &   9.8 & 2Po 2p3                             & 2D 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      2/1\\ 
 5035.808 &  21.7 &   0.0577 &   0.0558 &     75.7 & 8  C &  [Fe II]  & 5035.484 ? & -19.3 & a6D 3d6.(5D).4s                     & b4P 3d6.(3P4).4s                    &  0.5 &  2.5 &      8/0\\ 
 & & & & & 8  C &   C  II   & 5035.943 ?  &   8.0 & 2Po 2p3                             &
2D 2s.2p.(3Po).3p                   &  0.5 &  1.5 &      2/1 \\
 5041.022 &  44.7 &   0.0751 &   0.0725 &    199.7 & 4  A &   Si II   & 5041.024   &   0.1 & 2Po 3s2.(1S).4p                     & 2D 3s2.(1S).4d                      &  0.5 &  1.5 &      2/0\\ 
 5045.095 &  18.1 &   0.0300 &   0.0289 &    112.9 & 2  A &   O  II   & 5045.119 ? &   1.4 & 2[4] 2s2.2p2.(3P$<$2$>$).5g         & 2[4]o 2s2.2p2.(1D).5f.G             & **** &  4.5 &  \nodata\\ 
 & & & & & 3  B &   N  II   & 5045.099   &   0.2 & 3Po 2s2.2p.(2Po).3s                 &
3S 2s2.2p.(2Po).3p                  &  2.0 &  1.0 &      1/0 \\
 5047.741 &  23.1 &   0.1958 &   0.1887 &    167.0 & 1  A &   He I    & 5047.738   &  -0.2 & 1Po 1s.2p                           & 1S 1s.4s                            &  1.0 &  0.0 &      0/0\\ 
 5056.067 &  51.6 &   0.1247 &   0.1200 &    323.6 & 5  B &   Si II   & 5055.984   &  -4.9 & 2Po 3s2.(1S).4p                     & 2D 3s2.(1S).4d                      &  1.5 &  2.5 &      2/0\\ 
 & & & & & 8    &   Si II   & 5056.316 ?  &  14.8 & 2Po 3s2.(1S).4p                     &
2D 3s2.(1S).4d                      &  1.5 &  1.5 &      2/0 \\
 5080.619 &  43.0 &   0.0015 &   0.0014 &      7.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5099.390 &  49.2 &   0.0009 &   0.0009 &      7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5121.850 &  20.8 &   0.0282 &   0.0268 &    103.7 & 1  A &   C  II   & 5121.828   &  -1.3 & 2Po 2s2.4p                          & 2P 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      3/2\\ 
 5125.232 &  14.9 &   0.0061 &   0.0058 &     29.6 & 1  A &   C  II   & 5125.208   &  -1.4 & 2Po 2s2.4p                          & 2P 2s.2p.(3Po).3p                   &  0.5 &  0.5 &      3/2\\ 
 5126.960 &  16.9 &   0.0032 &   0.0030 &     12.7 & 1  A &   C  II   & 5126.963   &   0.2 & 2Po 2s2.4p                          & 2P 2s.2p.(3Po).3p                   &  1.5 &  0.5 &      3/2\\ 
 5131.705 &  57.3 &   0.0173 &   0.0164 &     47.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5133.114 &  39.5 &   0.0047 &   0.0044 &     14.9 & 6  B &   C  II   & 5132.947   &  -9.8 & 4Po 2s.2p.(3Po).3s                  & 4P 2s.2p.(3Po).3p                   &  0.5 &  1.5 &      6/0\\ 
 & & & & & 8  D &   C  II   & 5133.282  &   9.8 & 4Po 2s.2p.(3Po).3s                  &
4P 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      4/0 \\
 5143.424 &  51.8 &   0.0100 &   0.0095 &     19.6 & 3  A &  [Fe III] & 5143.290 ? &  -7.8 & 3D 3d6                              & 3F2 3d6                             &  3.0 &  3.0 &      4/1\\ 
 & & & & & 5  B &   C  II   & 5143.494 :  &   4.1 & 4Po 2s.2p.(3Po).3s                  &
4P 2s.2p.(3Po).3p                   &  1.5 &  0.5 &      6/1 \\
 5145.165 &  14.8 &   0.0042 &   0.0040 &     12.3 & 3  B &   C  II   & 5145.165   &   0.0 & 4Po 2s.2p.(3Po).3s                  & 4P 2s.2p.(3Po).3p                   &  2.5 &  2.5 &      3/1\\ 
 5146.692 &  54.1 &   0.0297 &   0.0281 &     90.1 & 8    &   O  I    & 5146.462 ? & -13.4 & 3P 2s2.2p3.(4So).3p                 & 3So 2s2.2p3.(4So).9s                &  1.0 &  1.0 &      2/0\\ 
 & & & & & 4  B &   O  I    & 5146.610 ? &  -4.8 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).9s                &  2.0 &  1.0 &      1/0 \\
 & & & & & 4  B &   O  I    & 5146.652 ? &  -2.3 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).9s                &  0.0 &  1.0 &      2/0 \\
 & & & & & 3  A &   O  I    & 5146.700 ? &   0.5 & 1F 2s2.2p3.(2Do).3p                 &
1Do 2s2.2p3.(2Do$<$3/2$>$).7s       &  3.0 &  2.0 &      0/0 \\
 5151.117 &  20.5 &   0.0049 &   0.0046 &     16.4 & 2  A &   C  II   & 5151.085   &  -1.9 & 4Po 2s.2p.(3Po).3s                  & 4P 2s.2p.(3Po).3p                   &  2.5 &  1.5 &      4/2\\ 
 5158.858 &  53.3 &   0.0108 &   0.0102 &     36.2 & 1  A &  [Fe II]  & 5158.777   &  -4.7 & a4F 3d7                             & a4H 3d6.(3H).4s                     &  4.5 &  6.5 &      2/1\\ 
 5167.180 &  40.6 &   0.0052 &   0.0049 &      9.9 & 5  A &   O  I    & 5167.300 : &   6.9 & 1D 2s2.2p3.(2Po).3p                 & 1Po 2s2.2p3.(2Po).8s                &  2.0 &  1.0 &      0/0\\ 
 5172.786 &  56.4 &   0.0052 &   0.0049 &  99999.0 & 6  A &  [Fe III] & 5172.640 :  &  -8.5 & 3D 3d6                              & 3F2 3d6                             &  3.0 &  2.0 &      4/1\\ 
 & & & & & *    &   N  II   & 5172.973 ?  &  10.8 & 5Do 2s.2p2.(4P).3p                  &
5F 2s.2p2.(4P).3d                   &  0.0 &  1.0 &      */0 \\
 5173.564 &  30.7 &   0.0048 &   0.0045 &  99999.0 & 8  D &   N  II   & 5173.385 ?  & -10.4 & 5Do 2s.2p2.(4P).3p                  & 5F 2s.2p2.(4P).3d                   &  2.0 &  3.0 &      8/0\\ 
 5175.862 &  14.0 &   0.0019 &   0.0018 &      8.1 & 5  C &   N  II   & 5175.889 :  &   1.6 & 5Do 2s.2p2.(4P).3p                  & 5F 2s.2p2.(4P).3d                   &  3.0 &  4.0 &      5/1\\ 
 5179.521 &  18.6 &   0.0036 &   0.0033 &     18.4 & 7    &   N  II   & 5179.344 :  & -10.2 & 5Po 2s.2p2.(4P).3p                  & 5D 2s.2p2.(4P).3d                   &  3.0 &  4.0 &      2/0\\ 
 & & & & & 2  A &   N  II   & 5179.520   &  -0.1 & 5Do 2s.2p2.(4P).3p                  &
5F 2s.2p2.(4P).3d                   &  4.0 &  5.0 &      2/1 \\
 5183.806 &  45.7 &   0.0053 &   0.0050 &     29.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5191.702 &  18.8 &   0.0411 &   0.0386 &    186.5 & 5  A &  [Ar III] & 5191.820   &   6.8 & 1D 3s2.3p4                          & 1S 3s2.3p4                          &  2.0 &  0.0 &      0/0\\ 
 5198.012 &  53.5 &   0.2145 &   0.2011 &    238.0 & 1  A &  [N  I]   & 5197.901   &  -6.4 & 4So 2s2.2p3                         & 2Do 2s2.2p3                         &  1.5 &  1.5 &      1/1\\ 
 5200.329 &  53.2 &   0.1252 &   0.1173 &    238.8 & 0  A &  [N  I]   & 5200.257   &  -4.1 & 4So 2s2.2p3                         & 2Do 2s2.2p3                         &  1.5 &  2.5 &      1/1\\ 
 5217.986 &  17.8 &   0.0011 &   0.0010 &      9.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5258.999 &  24.3 &   0.0034 &   0.0031 &      7.6 & 4  B &   C  II   & 5259.055   &   3.2 & 4Fo 2s.2p.(3Po).3d                  & 4D 2s.2p.(3Po).4p                   &  3.5 &  2.5 &      5/1\\ 
 5259.664 &  28.9 &   0.0034 &   0.0032 &      7.2 & 3  A &   C  II   & 5259.664   &   0.0 & 4Fo 2s.2p.(3Po).3d                  & 4D 2s.2p.(3Po).4p                   &  1.5 &  0.5 &      8/1\\ 
 & & & & & 5  C &   C  II   & 5259.758   &   5.3 & 4Fo 2s.2p.(3Po).3d                  &
4D 2s.2p.(3Po).4p                   &  2.5 &  1.5 &      8/1 \\
 5261.726 &  49.0 &   0.0067 &   0.0062 &     25.6 & 3  A &  [Fe II]  & 5261.621   &  -6.0 & a4F 3d7                             & a4H 3d6.(3H).4s                     &  3.5 &  5.5 &      5/1\\ 
 5270.562 &  30.7 &   0.0163 &   0.0151 &     53.9 & 6  B &  [Fe III] & 5270.400 :  &  -9.2 & 5D 3d6                              & 3P4 3d6                             &  3.0 &  2.0 &      2/0\\ 
 5273.346 &  49.8 &   0.0019 &   0.0018 &      8.1 & 4  A &  [Fe II]  & 5273.346   &   0.0 & a4F 3d7                             & b4P 3d6.(3P4).4s                    &  4.5 &  2.5 &      2/0\\ 
 5275.155 &  58.6 &   0.0201 &   0.0186 &     41.0 & 3  A &   O  I    & 5275.123   &  -1.8 & 3P 2s2.2p3.(4So).3p                 & 3Do 2s2.2p3.(4So).7d                &  2.0 & **** &      1/0\\ 
 & & & & & 5  B &   O  I    & 5275.167   &   0.7 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).7d                &  0.0 & **** &      2/0 \\
 5284.920 &  26.9 &   0.0020 &   0.0019 &      5.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5299.059 &  53.3 &   0.0402 &   0.0371 &    180.2 & 9    &   O  I    & 5298.887 ?  &  -9.7 & 3P 2s2.2p3.(4So).3p                 & 3So 2s2.2p3.(4So).8s                &  1.0 &  1.0 &      2/0\\ 
 & & & & & 4  A &   O  I    & 5299.044   &  -0.8 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).8s                &  2.0 &  1.0 &      1/0 \\
 & & & & & 6  C &   O  I    & 5299.088   &   1.7 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).8s                &  0.0 &  1.0 &      2/0 \\
 5330.516 &  33.1 &   0.0025 &   0.0023 &      8.2 & 8  D &   O  I    & 5330.726 ? &  11.8 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).5d                &  3.0 &  2.0 &      5/0\\ 
 & & & & & 8  D &   O  I    & 5330.735 ? &  12.3 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).5d                &  3.0 &  3.0 &      4/0 \\
 & & & & & 8  D &   O  I    & 5330.741 ? &  12.7 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).5d                &  3.0 &  4.0 &      2/0 \\
 5332.771 &  19.5 &   0.0061 &   0.0056 &     20.8 & 5  A &   C  II   & 5332.889  &   6.6 & 2Po 2s2.4p                          & 2S 2s2.6s                           &  0.5 &  0.5 &      1/1\\ 
 5334.647 &  20.7 &   0.0069 &   0.0063 &     42.4 & 5  A &   C  II   & 5334.789  &   8.0 & 2Po 2s2.4p                          & 2S 2s2.6s                           &  1.5 &  0.5 &      1/1\\ 
 5342.392 &  18.4 &   0.0302 &   0.0277 &    153.2 & 4  A &   C  II   & 5342.370  &  -1.2 & 2Fo 2s2.4f                          & 2G 2s2.7g                           & **** & **** &  \nodata\\ 
 5345.943 &  16.3 &   0.0038 &   0.0035 &     20.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5368.205 &  20.7 &   0.0063 &   0.0057 &     27.9 & 6  D &   C  II   & 5368.340 : &   7.5 & 2D 2s2.4d                           & 2Po 2s2.7p                          &  1.5 &  1.5 &      2/0\\ 
 & & & & & 8    &   C  II   & 5368.460 ? &  14.2 & 2D 2s2.4d                           &
2Po 2s2.7p                          &  1.5 &  0.5 &      2/0 \\
 5374.845 &  14.8 &   0.0015 &   0.0014 &      7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5376.691 &  70.0 &   0.0058 &   0.0053 &      9.1 & 6  B &  [Fe II]  & 5376.452 :  & -13.3 & a4F 3d7                             & a4H 3d6.(3H).4s                     &  1.5 &  3.5 &      9/0\\ 
 5380.882 &  78.3 &   0.0079 &   0.0072 &     13.6 & 8    &   O  II   & 5380.640 ? & -13.5 & 4F 2s2.2p2.(3P).4d                  & 4Do 2s2.2p2.(3P).7p                 &  2.5 &  3.5 &      5/0\\ 
 5400.553 &  50.4 &   0.0031 &   0.0029 &      9.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5412.255 &  16.2 &   0.0006 &   0.0006 &     11.2 & 7  A &  [Fe III] & 5411.980 :  & -15.2 & 5D 3d6                              & 3P4 3d6                             &  1.0 &  2.0 &      5/0\\ 
 5432.799 &  24.8 &   0.0021 &   0.0019 &     12.9 & 7  A &  [Fe II]  & 5433.129  : &  18.3 & a4F 3d7                             & b4P 3d6.(3P4).4s                    &  3.5 &  2.5 &      4/0\\ 
 & & & & & \nodata &   S  II   & 5432.797   &  -0.1 & 4P 3s2.3p2.(3P).4s                  &
4Do 3s2.3p2.(3P).4p                 &  1.5 &  2.5 &  \nodata \\
 5452.063 &  20.2 &   0.0046 &   0.0042 &     25.9 & 3  A &   N  II   & 5452.071   &   0.4 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  0.0 &  1.0 &      5/4\\ 
 5454.035 &  43.2 &   0.0092 &   0.0083 &     46.8 & 8    &   S  II   & 5453.855 ?  &  -9.9 & 4P 3s2.3p2.(3P).4s                  & 4Do 3s2.3p2.(3P).4p                 &  2.5 &  3.5 &      2/0\\ 
 & & & & & 8    &   N  II   & 5454.215 ?  &   9.9 & 3P 2s2.2p.(2Po).3p                  &
3Po 2s2.2p.(2Po).3d                 &  1.0 &  0.0 &      5/0 \\
 5462.568 &  26.2 &   0.0050 &   0.0045 &     36.4 & 2  A &   N  II   & 5462.581   &   0.7 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  1.0 &  1.0 &      5/4\\ 
 5463.566 &  45.1 &   0.0018 &   0.0016 &      9.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5473.624 &  42.0 &   0.0023 &   0.0021 &     17.3 & 3  B &   S  II   & 5473.614   &  -0.6 & 4P 3s2.3p2.(3P).4s                  & 4Do 3s2.3p2.(3P).4p                 &  0.5 &  0.5 &      7/1\\ 
 5478.087 &  16.6 &   0.0033 &   0.0030 &     19.6 & 2  A &   N  II   & 5478.086   &  -0.1 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  1.0 &  2.0 &      4/4\\ 
 5480.050 &  17.0 &   0.0062 &   0.0056 &     34.9 & 1  A &   N  II   & 5480.050   &   0.0 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  2.0 &  1.0 &      4/3\\ 
 5495.655 &  19.1 &   0.0165 &   0.0148 &     87.5 & 3  A &   N  II   & 5495.655   &   0.0 & 3P 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).3d                 &  2.0 &  2.0 &      3/3\\ 
 & & & & & 7  C &  [Fe II]  & 5495.824 :  &   9.2 & a4F 3d7                             &
a2D2 3d7                            &  1.5 &  1.5 &      4/0 \\
 5512.790 &  60.9 &   0.0350 &   0.0313 &     95.3 & 8    &   O  I    & 5512.602   & -10.2 & 3P 2s2.2p3.(4So).3p                 & 3Do 2s2.2p3.(4So).6d                &  1.0 & **** &      2/0\\ 
 & & & & & 3  A &   O  I    & 5512.772   &  -1.0 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).6d                &  2.0 & **** &      1/0 \\
 & & & & & 5  B &   O  I    & 5512.820   &   1.6 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).6d                &  0.0 & **** &      2/0 \\
 5517.686 &  24.3 &   0.2038 &   0.1819 &    313.3 & 2  A &  [Cl III] & 5517.720   &   1.9 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  2.5 &      1/1\\ 
 5526.212 &  25.8 &   0.0017 &   0.0015 &      7.1 & 2  A &   N  II   & 5526.234   &   1.2 & 5P 2s.2p2.(4P).3s                   & 5Do 2s.2p2.(4P).3p                  &  1.0 &  2.0 &      7/5\\ 
 & & & & & 2  A &   S  II   & 5526.243 ? &   1.7 & 4F 3s2.3p2.(3P).3d                  &
4Do 3s2.3p2.(3P).4p                 &  3.5 &  3.5 &      4/2 \\
 5530.215 &  19.2 &   0.0023 &   0.0021 &     10.8 & 2  A &   N  II   & 5530.242   &   1.5 & 5P 2s.2p2.(4P).3s                   & 5Do 2s.2p2.(4P).3p                  &  2.0 &  3.0 &      5/3\\ 
 5535.359 &  16.9 &   0.0056 &   0.0050 &     26.4 & 1  A &   N  II   & 5535.347   &  -0.6 & 5P 2s.2p2.(4P).3s                   & 5Do 2s.2p2.(4P).3p                  &  3.0 &  4.0 &      2/2\\ 
 & & & & & 3  C &   C  II   & 5535.353   &  -0.3 & 2S 2s2.4s                           &
2Po 2s2.5p                          &  0.5 &  1.5 &      1/0 \\
 & & & & & 2  B &   N  II   & 5535.384   &   1.3 & 5P 2s.2p2.(4P).3s                   &
5Do 2s.2p2.(4P).3p                  &  1.0 &  1.0 &      8/4 \\
 5537.853 &  36.1 &   0.4000 &   0.3560 &    216.6 & 3  A &  [Cl III] & 5537.890   &   2.0 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  1.5 &      1/1\\ 
 5543.517 &  27.6 &   0.0050 &   0.0045 &     15.3 & 1  A &   N  II   & 5543.471   &  -2.5 & 5P 2s.2p2.(4P).3s                   & 5Do 2s.2p2.(4P).3p                  &  2.0 &  2.0 &      7/4\\ 
 5545.933 &  18.8 &   0.0017 &   0.0015 &     10.7 & 4  A &  [Fe II]  & 5545.900 ? &  -1.8 & a4D 3d6.(5D).4s                     & a4G 3d6.(3G).4s                     &  3.5 &  3.5 &      6/0\\ 
 5547.994 &  36.1 &   0.0024 &   0.0022 &      7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5551.930 &  12.0 &   0.0007 &   0.0006 &      7.5 & 2  A &   N  II   & 5551.922   &  -0.4 & 5P 2s.2p2.(4P).3s                   & 5Do 2s.2p2.(4P).3p                  &  3.0 &  3.0 &      4/2\\ 
 5554.983 &  56.0 &   0.0179 &   0.0159 &     84.5 & 7    &   O  I    & 5554.832   &  -8.1 & 3P 2s2.2p3.(4So).3p                 & 3So 2s2.2p3.(4So).7s                &  1.0 &  1.0 &      2/0\\ 
 & & & & & 4  B &   O  I    & 5555.004   &   1.2 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).7s                &  2.0 &  1.0 &      1/0 \\
 & & & & & 7    &   O  I    & 5555.053   &   3.8 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).7s                &  0.0 &  1.0 &      2/0 \\
 5567.469 &  19.8 &   0.0013 &   0.0012 &      7.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5577.389 &  48.6 &   0.0297 &   0.0263 &    143.2 & 1  A &  [O  I]   & 5577.339   &  -2.7 & 1D 2s2.2p4                          & 1S 2s2.2p4                          &  2.0 &  0.0 &      0/0\\ 
 5587.863 &  10.7 &   0.0013 &   0.0011 &      8.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5595.511 &  35.5 &   0.0015 &   0.0014 &      8.7 & 7    &   Fe III  & 5595.329 : &  -9.8 & 5Fo 3d5.(4D).5p                     & 5F 3d5.(4G).5d                      &  1.0 &  2.0 &      */1\\ 
 5606.134 &  34.0 &   0.0015 &   0.0013 &     10.4 & 7  A &  [Fe II]  & 5606.246 : &   6.0 & a4D 3d6.(5D).4s                     & b2P 3d6.(3P4).4s                    &  3.5 &  1.5 &      2/0\\ 
 & & & & & \nodata &   S  II   & 5606.151   &   0.9 & 4F 3s2.3p2.(3P).3d                  &
4Do 3s2.3p2.(3P).4p                 &  4.5 &  3.5 &  \nodata \\
 5627.804 &  22.0 &   0.0021 &   0.0018 &     14.8 & 4  A &   N  II   & 5627.760   &  -2.4 & 3P 2s2.2p.(2Po).4p                  & 3Po 2s2.2p.(2Po).5d                 &  0.0 &  1.0 &      5/0\\ 
 5640.188 &  24.4 &   0.0023 &   0.0020 &     10.5 & 6    &   S  II   & 5640.345 :  &   8.4 & 4F 3s2.3p2.(3P).3d                  & 4Do 3s2.3p2.(3P).4p                 &  3.5 &  2.5 &      5/0\\ 
 5648.066 &  24.5 &   0.0016 &   0.0014 &     10.1 & 4  A &   C  II   & 5648.070   &   0.2 & 4Po 2s.2p.(3Po).3s                  & 4S 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      2/0\\ 
 & & & & & 5  B &   N  II   & 5648.137 :  &   3.8 & 3P 2s2.2p.(2Po).4p                  &
3Po 2s2.2p.(2Po).5d                 &  1.0 &  2.0 &      4/0 \\
 5662.337 &  27.3 &   0.0029 &   0.0025 &      8.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5664.519 &  20.5 &   0.0017 &   0.0015 &      4.5 & 7  D &   S  II   & 5664.773 :  &  13.4 & 4F 3s2.3p2.(3P).3d                  & 4Do 3s2.3p2.(3P).4p                 &  1.5 &  0.5 &      8/1\\ 
 5666.630 &  17.1 &   0.0473 &   0.0414 &    176.9 & 1  A &   N  II   & 5666.629   &  -0.1 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  1.0 &  2.0 &      5/5\\ 
 5676.023 &  17.6 &   0.0225 &   0.0197 &    123.4 & 1  A &   N  II   & 5676.017   &  -0.3 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  0.0 &  1.0 &      5/5\\ 
 5679.552 &  20.7 &   0.0771 &   0.0674 &    170.8 & 2  A &   N  II   & 5679.558   &   0.3 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  2.0 &  3.0 &      2/2\\ 
 5686.199 &  18.5 &   0.0145 &   0.0127 &     70.1 & 2  A &   N  II   & 5686.212   &   0.7 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  1.0 &  1.0 &      5/5\\ 
 5705.318 &  24.2 &   0.0020 &   0.0017 &      9.5 & 4  B &   N  II   & 5705.316   &  -0.1 & 3P 2s.2p2.(4P).3s                   & 3Do 2s.2p2.(4P).3p                  &  1.0 &  1.0 &      5/0\\ 
 5708.910 &  43.1 &   0.0022 &   0.0019 &      3.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5710.763 &  18.7 &   0.0156 &   0.0136 &     75.9 & 1  A &   N  II   & 5710.766   &   0.2 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  2.0 &  2.0 &      4/4\\ 
 5711.604 &  30.6 &   0.0009 &   0.0008 &  99999.0 & *    &   Fe III  & 5711.414 ? & -10.0 & 5Fo 3d5.(4D).5p                     & 5F 3d5.(4G).5d                      &  5.0 &  5.0 &      3/0\\ 
 & & & & & 8  D &   S  II   & 5711.450 ?  &  -8.1 & 4Po 3s2.3p2.(3P).5p                 &
4P 3s2.3p2.(3P).6d                  &  1.5 &  0.5 &      6/0 \\
 & & & & & 9    &   Fe I    & 5711.849 ? &  12.8 & y5Fo 3d7.(4F).4p                    &
g5D 3d6.4s.(4D).5s                  &  2.0 &  2.0 &      */1 \\
 5724.956 &  32.9 &   0.0029 &   0.0025 &     10.9 & 9  D &   N  II   & 5724.752 ?  & -10.7 & 3D 2s2.2p.(2Po).4p                  & 3Fo 2s2.2p.(2Po).5d                 &  3.0 &  2.0 &      4/0\\ 
 5730.637 &  17.5 &   0.0015 &   0.0013 &      8.9 & 2  A &   N  II   & 5730.656   &   1.0 & 3Po 2s2.2p.(2Po).3s                 & 3D 2s2.2p.(2Po).3p                  &  2.0 &  1.0 &      4/4\\ 
 5739.757 &  18.7 &   0.0045 &   0.0039 &     21.8 & 2  A &   Si III  & 5739.734   &  -1.2 & 1S 3s.4s                            & 1Po 3s.4p                           &  0.0 &  1.0 &      0/0\\ 
 5744.476 &  46.3 &   0.0080 &   0.0069 &     20.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5747.287 &  17.1 &   0.0038 &   0.0033 &     29.3 & 7  B &  [Fe II]  & 5746.966 : & -16.7 & a4D 3d6.(5D).4s                     & b2P 3d6.(3P4).4s                    &  2.5 &  1.5 &      2/0\\ 
 & & & & & 3  A &   O  II   & 5747.330   &   2.2 & 2Do 2s2.2p2.(3P).4p                 &
2F 2s2.2p2.(3P).5d                  &  2.5 &  3.5 &      0/0 \\
 5754.629 &  47.5 &   3.1908 &   2.7615 &   1907.0 & 2  A &  [N  II]  & 5754.644   &   0.8 & 1D 2s2.2p2                          & 1S 2s2.2p2                          &  2.0 &  0.0 &      0/0\\ 
 5759.785 &  48.3 &   0.0023 &   0.0020 &      7.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5764.485 &  59.9 &   0.0030 &   0.0026 &     16.2 & 6  B &   S  II   & 5764.596 ? &   5.8 & 4Po 3s2.3p2.(3P).5p                 & 4P 3s2.3p2.(3P).6d                  &  0.5 &  1.5 &      6/0\\ 
 5766.223 &  25.1 &   0.0025 &   0.0022 &     10.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5767.459 &  15.4 &   0.0015 &   0.0013 &      9.5 & 5  A &   S  II   & 5767.416 : &  -2.2 & 4Do 3s2.3p2.(3P).5p                 & 4P 3s2.3p2.(3P).6d                  &  3.5 &  2.5 &      2/0\\ 
 & & & & & 6  B &  [Fe II]  & 5767.539 : &   4.1 & b4P 3d6.(3P4).4s                    &
c2D 3d6.(1D4).4s                    &  2.5 &  2.5 &      3/0 \\
 5790.942 &  13.5 &   0.0012 &   0.0011 &      4.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5793.201 &  16.7 &   0.0014 &   0.0012 &      4.9 & 6  B &   C  II   & 5793.300 :  &   5.1 & 4Fo 2s.2p.(3Po).4d                  & 4G 2s.2p.(3Po).6f                   &  1.5 &  2.5 &      8/0\\ 
 5826.540 &  43.9 &   0.0022 &   0.0019 &      9.3 & 7  C &   S  II   & 5826.360 : &  -9.3 & 4Do 3s2.3p2.(3P).5p                 & 4P 3s2.3p2.(3P).7s                  &  1.5 &  2.5 &      5/0\\ 
 5832.961 &  18.6 &   0.0033 &   0.0028 &     15.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5846.704 &  20.6 &   0.0150 &   0.0129 &     75.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5852.354 &  37.1 &   0.0031 &   0.0027 &     10.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5855.143 &  61.6 &   0.0049 &   0.0042 &     12.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5859.582 &  26.0 &   0.0015 &   0.0013 &      9.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5867.726 &  16.4 &   0.0041 &   0.0035 &     22.3 & 6  D &   Al II   & 5867.640 : &  -4.4 & 3D 3s.4d                            & 3Fo 3s.6f                           &  3.0 &  2.0 &      4/0\\ 
 & & & & & 7    &   Al II   & 5867.780 : &   2.7 & 3D 3s.4d                            &
3Fo 3s.6f                           &  2.0 &  2.0 &      5/0 \\
 & & & & & 9    &   Al II   & 5867.890 ? &   8.4 & 3D 3s.4d                            &
3Fo 3s.6f                           &  1.0 &  2.0 &      5/0 \\
 5875.650 &  25.9 &  16.0305 &  13.6746 &   5395.0 & 4  A &   He I    & 5875.615   &  -1.8 & 3Po 1s.2p                           & 3D 1s.3d                            &  2.0 &  3.0 &      2/0\\ 
 5879.032 &  23.3 &   0.0023 &   0.0020 &      8.5 & 3  A &   N  II   & 5879.080 ? &   2.4 & 3Fo 2s2.2p.(2Po).4d                 & 2[5/2] 2s2.2p.(2Po$<$3/2$>$).6f.D   &  2.0 &  2.0 &  \nodata\\ 
 5889.960 &  44.8 &   0.0931 &   0.0793 &    301.5 & 7    &   C  II   & 5889.780 :  &  -9.2 & 2D 2s2.3d                           & 2Po 2s2.4p                          &  2.5 &  1.5 &      2/0\\ 
 & & & & & 4  B &   Na I    & 5889.951  &  -0.4 & 2S 3s                               &
2Po 3p                              &  0.5 &  1.5 &      1/0 \\
 5891.565 &  18.6 &   0.0213 &   0.0181 &     99.2 & 5  A &   C  II   & 5891.600 :  &   1.8 & 2D 2s2.3d                           & 2Po 2s2.4p                          &  1.5 &  0.5 &      2/0\\ 
 5896.024 &  35.6 &   0.0405 &   0.0344 &    134.2 & 5  C &   Na I    & 5895.924 : &  -5.1 & 2S 3s                               & 2Po 3p                              &  0.5 &  0.5 &      1/0\\ 
 5915.611 &  56.5 &   0.0040 &   0.0034 &     16.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 5927.802 &  17.4 &   0.0225 &   0.0191 &    113.8 & 2  A &   N  II   & 5927.820   &   0.9 & 3P 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  0.0 &  1.0 &      5/4\\ 
 5931.773 &  16.7 &   0.0322 &   0.0273 &    156.7 & 2  A &   N  II   & 5931.790   &   0.9 & 3P 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  1.0 &  2.0 &      5/4\\ 
 5940.264 &  18.2 &   0.0164 &   0.0139 &     63.0 & 1  A &   N  II   & 5940.240   &  -1.2 & 3P 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  1.0 &  1.0 &      5/4\\ 
 5941.663 &  16.0 &   0.0372 &   0.0315 &    137.3 & 1  A &   N  II   & 5941.650   &  -0.7 & 3P 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  2.0 &  3.0 &      2/2\\ 
 5944.925 &  10.0 &   0.0009 &   0.0008 &      6.2 & 3  A &   N  II   & 5944.960 ? &   1.8 & 3Fo 2s2.2p.(2Po).4d                 & 2[7/2] 2s2.2p.(2Po$<$3/2$>$).6f.G   &  4.0 &  3.0 &  \nodata\\ 
 5952.385 &  13.8 &   0.0061 &   0.0052 &     33.7 & 2  A &   N  II   & 5952.390   &   0.3 & 3P 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).3d                 &  2.0 &  2.0 &      4/3\\ 
 5957.653 &  34.0 &   0.0161 &   0.0136 &  99999.0 & 2  A &   Si II   & 5957.560   &  -4.7 & 2Po 3s2.(1S).4p                     & 2S 3s2.(1S).5s                      &  0.5 &  0.5 &      1/1\\ 
 5958.625 &  56.2 &   0.0563 &   0.0475 &  99999.0 & 8    &   O  I    & 5958.385   & -12.1 & 3P 2s2.2p3.(4So).3p                 & 3Do 2s2.2p3.(4So).5d                &  1.0 & **** &      2/0\\ 
 & & & & & 3  A &   O  I    & 5958.584   &  -2.1 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).5d                &  2.0 & **** &      1/0 \\
 & & & & & 5  C &   O  I    & 5958.640   &   0.8 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).5d                &  0.0 & **** &      2/0 \\
 5979.018 &  49.5 &   0.0282 &   0.0238 &    182.4 & 2  A &   Si II   & 5978.930   &  -4.4 & 2Po 3s2.(1S).4p                     & 2S 3s2.(1S).5s                      &  1.5 &  0.5 &      1/1\\ 
 5991.093 &  20.0 &   0.0011 &   0.0009 &      6.2 & 4  A &   C  I    & 5990.980 ? &  -5.6 & 3D 2s2.2p.(2Po).3p                  & 3Do 2s2.2p.(2Po).5d                 &  2.0 &  3.0 &      4/0\\ 
 6013.010 &  35.7 &   0.0034 &   0.0028 &     13.4 & 8    &   C  I    & 6013.160 ? &   7.5 & 3D 2s2.2p.(2Po).3p                  & 3Po 2s2.2p.(2Po).6s                 &  3.0 &  2.0 &      2/0\\ 
 & & & & & 8    &   C  I    & 6013.210 ? &  10.0 & 3D 2s2.2p.(2Po).3p                  &
3Fo 2s2.2p.(2Po).5d                 &  3.0 &  4.0 &      2/0 \\
 6019.822 &  40.3 &   0.0046 &   0.0039 &     19.4 & 7    &   C  I    & 6019.890 ? &   3.4 & 3D 2s2.2p.(2Po).3p                  & 3Fo 2s2.2p.(2Po).5d                 &  2.0 &  2.0 &      5/0\\ 
 6046.471 &  60.9 &   0.1053 &   0.0881 &    153.2 & 8    &   O  I    & 6046.233 ? & -11.8 & 3P 2s2.2p3.(4So).3p                 & 3So 2s2.2p3.(4So).6s                &  1.0 &  1.0 &      2/0\\ 
 & & & & & 3  A &   O  I    & 6046.438   &  -1.6 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).6s                &  2.0 &  1.0 &      1/0 \\
 & & & & & 5  B &   O  I    & 6046.495   &   1.2 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).6s                &  0.0 &  1.0 &      2/0 \\
 6074.324 &  19.0 &   0.0019 &   0.0015 &     12.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6096.195 &  20.7 &   0.0017 &   0.0014 &     12.7 & 4  A &  [Fe III] & 6096.300 ? &   5.2 & 3P4 3d6                             & 1D4 3d6                             &  2.0 &  2.0 &      1/0\\ 
 & & & & & 9  C &   N  II   & 6096.320   &   6.2 & 3Do 2s.2p2.(4P).3p                  &
3F 2s.2p2.(4P).3d                   &  3.0 &  4.0 &      2/0 \\
 6098.538 &  21.5 &   0.0014 &   0.0011 &      9.0 & 4  A &   C  II   & 6098.510   &  -1.4 & 2P 2s.2p.(3Po).3p                   & 2Do 2s.2p.(3Po).3d                  &  1.5 &  2.5 &      2/0\\ 
 6130.475 &  41.7 &   0.0034 &   0.0028 &     11.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6147.234 &  17.7 &   0.0023 &   0.0019 &     12.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6151.336 &  26.7 &   0.0306 &   0.0253 &    127.3 & 3  A &   C  II   & 6151.270   &  -3.2 & 2D 2s2.4d                           & 2Fo 2s2.6f                          &  1.5 & **** &      1/0\\ 
 & & & & & 7  D &   C  II   & 6151.540   &  10.0 & 2D 2s2.4d                           &
2Fo 2s2.6f                          &  2.5 & **** &      1/0 \\
 6154.406 &  24.5 &   0.0040 &   0.0033 &     21.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6155.983 &  18.9 &   0.0021 &   0.0018 &      7.0 & 1  A &   O  I    & 6155.961   &  -1.1 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).4d                &  1.0 &  0.0 &      8/5\\ 
 & & & & & 1  A &   O  I    & 6155.970   &  -0.6 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).4d                &  1.0 &  1.0 &      8/4 \\
 & & & & & 1  A &   O  I    & 6155.989   &   0.3 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).4d                &  1.0 &  2.0 &      7/4 \\
 6156.785 &  29.2 &   0.0043 &   0.0036 &     19.9 & 1  A &   O  I    & 6156.737   &  -2.4 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).4d                &  2.0 &  1.0 &      8/6\\ 
 & & & & & 1  A &   O  I    & 6156.778   &  -0.4 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).4d                &  2.0 &  3.0 &      5/3 \\
 6158.143 &  35.3 &   0.0051 &   0.0042 &     19.9 & 1  A &   O  I    & 6158.150   &   0.3 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).4d                &  3.0 &  2.0 &      5/3\\ 
 & & & & & 2  B &   O  I    & 6158.172   &   1.4 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).4d                &  3.0 &  3.0 &      4/2 \\
 & & & & & 3  C &   O  I    & 6158.188   &   2.2 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).4d                &  3.0 &  4.0 &      2/1 \\
 6161.778 &  41.1 &   0.0048 &   0.0039 &     21.1 & 5  B &  [Cl II]  & 6161.830 :  &   2.5 & 1D 3s2.3p4                          & 1S 3s2.3p4                          &  2.0 &  0.0 &      0/0\\ 
 6167.678 &  36.4 &   0.0030 &   0.0025 &     15.0 & 6  D &   N  II   & 6167.750 :  &   3.5 & 3Fo 2s2.2p.(2Po).3d                 & 3D 2s2.2p.(2Po).4p                  &  4.0 &  3.0 &      2/0\\ 
 6170.170 &  15.5 &   0.0011 &   0.0009 &      8.7 & 1  A &   N  II   & 6170.160   &  -0.5 & 3Fo 2s2.2p.(2Po).3d                 & 3D 2s2.2p.(2Po).4p                  &  2.0 &  1.0 &      5/2\\ 
 6173.331 &  13.6 &   0.0027 &   0.0023 &     20.1 & 1  A &   N  II   & 6173.310   &  -1.0 & 3Fo 2s2.2p.(2Po).3d                 & 3D 2s2.2p.(2Po).4p                  &  3.0 &  2.0 &      5/2\\ 
 6176.066 &  15.0 &   0.0014 &   0.0012 &      8.2 & 2  A &   N  II   & 6176.050 ? &  -0.8 & 3Do 2s2.2p.(2Po).4d                 & 2[7/2] 2s2.2p.(2Po$<$1/2$>$).6f.F   &  3.0 &  3.0 &  \nodata\\ 
 6250.704 &  14.6 &   0.0018 &   0.0015 &     15.6 & 5  B &   C  II   & 6250.760 :  &   2.7 & 2Do 2s.2p.(3Po).3d                  & 2P 2s.2p.(3Po).4p                   &  2.5 &  1.5 &      2/0\\ 
 6257.117 &  19.9 &   0.0063 &   0.0052 &  99999.0 & 4  A &   C  II   & 6257.180   &   3.0 & 2Po 2s2.4p                          & 2D 2s2.5d                           &  0.5 &  1.5 &      2/1\\ 
 6259.482 &  17.8 &   0.0102 &   0.0084 &     63.7 & 4  A &   C  II   & 6259.560   &   3.7 & 2Po 2s2.4p                          & 2D 2s2.5d                           &  1.5 &  2.5 &      2/1\\ 
 6300.405 &  56.2 &   2.6718 &   2.1753 &   1977.0 & 0  A &  [O  I]   & 6300.304   &  -4.8 & 3P 2s2.2p4                          & 1D 2s2.2p4                          &  2.0 &  2.0 &      1/1\\ 
 6312.107 &  23.6 &   1.0534 &   0.8566 &    590.2 & 1  A &  [S  III] & 6312.100   &  -0.3 & 1D 3s2.3p2                          & 1S 3s2.3p2                          &  2.0 &  0.0 &      0/0\\ 
 6325.191 &  22.2 &   0.0032 &   0.0026 &      8.7 & 7  A &  [Fe II]  & 6325.501 : &  14.7 & b4P 3d6.(3P4).4s                    & c2D 3d6.(1D4).4s                    &  0.5 &  1.5 &      4/0\\ 
 6332.889 &  19.5 &   0.0047 &   0.0038 &     21.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6334.480 &  22.0 &   0.0032 &   0.0026 &     14.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6347.193 &  47.7 &   0.0634 &   0.0513 &     83.3 & 2  A &   Si II   & 6347.110   &  -3.9 & 2S 3s2.(1S).4s                      & 2Po 3s2.(1S).4p                     &  0.5 &  1.5 &      1/1\\ 
 6363.886 &  56.7 &   0.9389 &   0.7594 &    485.2 & 0  A &  [O  I]   & 6363.777   &  -5.2 & 3P 2s2.2p4                          & 1D 2s2.2p4                          &  1.0 &  2.0 &      1/1\\ 
 6371.418 &  31.0 &   0.0537 &   0.0434 &    198.3 & 1  A &   Si II   & 6371.370   &  -2.3 & 2S 3s2.(1S).4s                      & 2Po 3s2.(1S).4p                     &  0.5 &  0.5 &      1/1\\ 
 6379.649 &  25.5 &   0.0011 &   0.0009 &     10.7 & 3  A &   O  II   & 6379.584 ? &  -3.1 & 2[3]o 2s2.2p2.(3P).4f.D             & 2[2] 2s2.2p2.(3P$<$2$>$).6g         &  2.5 & **** &  \nodata\\ 
 6382.988 &  44.1 &   0.0024 &   0.0020 &     16.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6392.496 &  17.6 &   0.0012 &   0.0009 &      6.2 & 7  A &  [Fe II]  & 6392.698 : &   9.5 & a2G 3d7                             & b4D 3d6.(3D).4s                     &  4.5 &  3.5 &      3/0\\ 
 & & & & & 9  C &   C  II   & 6393.000 ?  &  23.6 & 4D 2s.2p.(3Po).4p                   &
4Fo 2s.2p.(3Po).5d                  &  2.5 &  2.5 &      7/0 \\
 6402.269 &  21.9 &   0.0133 &   0.0107 &     75.5 & 3  A &   Ne I    & 6402.249 ? &  -1.0 & 2[3/2]o 2p5.(2Po$<$3/2$>$).3s       & 2[5/2] 2p5.(2Po$<$3/2$>$).3p        &  2.0 &  3.0 &  \nodata\\ 
 6454.393 &  22.4 &   0.0013 &   0.0010 &      5.4 & 3  A &   O  I    & 6454.444   &   2.4 & 5P 2s2.2p3.(4So).3p                 & 5So 2s2.2p3.(4So).5s                &  2.0 &  2.0 &      2/1\\ 
 6455.997 &  19.3 &   0.0016 &   0.0013 &      8.7 & 2  A &   O  I    & 6455.977   &  -0.9 & 5P 2s2.2p3.(4So).3p                 & 5So 2s2.2p3.(4So).5s                &  3.0 &  2.0 &      1/1\\ 
 6461.848 &  18.6 &   0.0730 &   0.0584 &     93.5 & 6  C &   C  II   & 6461.950 : &   4.7 & 2Fo 2s2.4f                          & 2G 2s2.6g                           & **** & **** &  \nodata\\ 
 6527.257 &  29.3 &   0.0358 &   0.0285 &     70.6 & 0  A &  [N  II]  & 6527.240   &  -0.8 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  0.0 &  2.0 &      2/2\\ 
 6548.096 &  39.8 &  67.5573 &  53.6007 &  10430.0 & 0  A &  [N  II]  & 6548.040   &  -2.6 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  1.0 &  2.0 &      1/1\\ 
 6562.804 &  31.3 & 393.8931 & 312.0430 &  14100.0 & 3  A &   H  I    & 6562.800   &  -0.2 & 2 2*                                & 3 3*                                & **** & **** &      0/0\\ 
 6578.050 &  18.3 &   0.6794 &   0.5374 &    870.5 & 2  A &   C  II   & 6578.050   &   0.0 & 2S 2s2.3s                           & 2Po 2s2.3p                          &  0.5 &  1.5 &      1/0\\ 
 6583.467 &  40.2 & 206.1069 & 162.9287 &  11370.0 & 0  A &  [N  II]  & 6583.460   &  -0.3 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  2.0 &  2.0 &      1/1\\ 
 6610.650 &  25.0 &   0.0035 &   0.0028 &     11.7 & 2  A &   N  II   & 6610.560   &  -4.1 & 1D 2s2.2p.(2Po).3p                  & 1Fo 2s2.2p.(2Po).3d                 &  2.0 &  3.0 &      0/0\\ 
 6678.153 &  21.6 &   4.9466 &   3.8721 &   2346.0 & 2  A &   He I    & 6678.152   &   0.0 & 1Po 1s.2p                           & 1D 1s.3d                            &  1.0 &  2.0 &      0/0\\ 
 6699.344 &  20.1 &   0.0016 &   0.0013 &      7.7 & \nodata &   He I    & 6699.315   &  -1.3 & 3S 1s.3s                            & 3Po 1s.27p                          & **** & **** &  \nodata\\ 
 6704.604 &  43.8 &   0.0026 &   0.0020 &      7.8 & \nodata &   He I    & 6704.653   &   2.2 & 3S 1s.3s                            & 3Po 1s.26p                          & **** & **** &  \nodata\\ 
 6710.658 &  54.0 &   0.0030 &   0.0023 &      9.0 & \nodata &   He I    & 6710.656   &  -0.1 & 3S 1s.3s                            & 3Po 1s.25p                          & **** & **** &  \nodata\\ 
 6716.523 &  52.0 &   2.6718 &   2.0831 &   1437.0 & 0  A &  [S  II]  & 6716.440   &  -3.7 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  2.5 &      1/1\\ 
 6723.459 &  22.3 &   0.0092 &   0.0071 &  99999.0 & 8    &   C  II   & 6723.130   & -14.7 & 2D 2s2.4d                           & 2Po 2s2.6p                          &  1.5 &  1.5 &      2/0\\ 
 & & & & & 6  C &   C  II   & 6723.320   &  -6.2 & 2D 2s2.4d                           &
2Po 2s2.6p                          &  1.5 &  0.5 &      2/0 \\
 & & & & & 4  A &   C  II   & 6723.450   &  -0.4 & 2D 2s2.4d                           &
2Po 2s2.6p                          &  2.5 &  1.5 &      2/0 \\
 6724.226 &  18.0 &   0.0040 &   0.0031 &  99999.0 & 6  A &   C  II   & 6724.300   &   3.3 & 4Do 2s.2p.(3Po).4d                  & 4D 2s.2p.(3Po).6p                   &  1.5 &  0.5 &      9/0\\ 
 & & & & & 8  D &   C  II   & 6724.560 ?  &  14.9 & 4D 2s.2p.(3Po).3p                   &
4Do 2s.2p.(3Po).3d                  &  0.5 &  1.5 &      9/0 \\
 6725.248 &  17.2 &   0.0020 &   0.0015 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6730.893 &  52.7 &   5.6794 &   4.4215 &   2317.0 & 0  A &  [S  II]  & 6730.810   &  -3.7 & 4So 3s2.3p3                         & 2Do 3s2.3p3                         &  1.5 &  1.5 &      1/1\\ 
 6744.386 &  52.3 &   0.0064 &   0.0050 &     27.0 & \nodata &   He I    & 6744.098 ? & -12.8 & 3S 1s.3s                            & 3Po 1s.21p                          & **** & **** &  \nodata\\ 
 6755.955 &  18.2 &   0.0028 &   0.0022 &     16.5 & \nodata &   He I    & 6755.847   &  -4.8 & 3S 1s.3s                            & 3Po 1s.20p                          & **** & **** &  \nodata\\ 
 6769.672 &  21.3 &   0.0033 &   0.0026 &     21.6 & \nodata &   He I    & 6769.548   &  -5.5 & 3S 1s.3s                            & 3Po 1s.19p                          & **** & **** &  \nodata\\ 
 6779.954 &  17.9 &   0.0141 &   0.0109 &  99999.0 & 1  A &   C  II   & 6779.940   &  -0.6 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      5/4\\ 
 6780.626 &  17.7 &   0.0071 &   0.0055 &  99999.0 & 0  A &   C  II   & 6780.600   &  -1.1 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  0.5 &  1.5 &      7/4\\ 
 6783.937 &  19.1 &   0.0028 &   0.0022 &     12.4 & 4  A &   C  II   & 6783.910   &  -1.2 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  2.5 &  3.5 &      2/0\\ 
 6785.783 &  20.8 &   0.0047 &   0.0037 &     25.9 & \nodata &   He I    & 6785.676   &  -4.7 & 3S 1s.3s                            & 3Po 1s.18p                          & **** & **** &  \nodata\\ 
 6787.361 &  46.1 &   0.0095 &   0.0073 &     45.5 & 6  D &   C  II   & 6787.210 :  &  -6.7 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  0.5 &  0.5 &      7/0\\ 
 6791.466 &  19.2 &   0.0085 &   0.0066 &     51.5 & 1  A &   C  II   & 6791.470   &   0.2 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      7/4\\ 
 6800.678 &  17.7 &   0.0065 &   0.0050 &     33.1 & 0  A &   C  II   & 6800.680   &   0.1 & 4Po 2s.2p.(3Po).3s                  & 4D 2s.2p.(3Po).3p                   &  2.5 &  2.5 &      4/3\\ 
 6804.950 &  19.8 &   0.0043 &   0.0033 &     29.2 & \nodata &   He I    & 6804.840   &  -4.9 & 3S 1s.3s                            & 3Po 1s.17p                          & **** & **** &  \nodata\\ 
 6809.953 &  24.6 &   0.0027 &   0.0021 &     12.6 & 4  A &   N  II   & 6809.970   &   0.8 & 3Po 2s2.2p.(2Po).3d                 & 3S 2s2.2p.(2Po).4p                  &  2.0 &  1.0 &      1/0\\ 
 6821.403 &  22.5 &   0.0027 &   0.0021 &     13.9 & 3  A &   N  II   & 6821.410 ? &   0.3 & 5Fo 2s.2p2.(4P).4f                  & 5F 2s.2p2.(4P).6d                   &  4.0 & **** &      1/0\\ 
 6826.875 &  21.1 &   0.0429 &   0.0331 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6829.900 &  16.6 &   0.0014 &   0.0010 &      3.4 & 7  A &  [Fe II]  & 6830.033 :  &   5.9 & a4D 3d6.(5D).4s                     & a6S 3d5.4s2                         &  1.5 &  2.5 &      3/0\\ 
 6834.197 &  31.9 &   0.0021 &   0.0016 &      6.5 & 5  B &   N  II   & 6834.090 : &  -4.7 & 3Po 2s2.2p.(2Po).3d                 & 3S 2s2.2p.(2Po).4p                  &  1.0 &  1.0 &      2/0\\ 
 6836.444 &  33.5 &   0.0014 &   0.0011 &      3.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6856.005 &  20.0 &   0.0065 &   0.0050 &     46.7 & 2  A &   He I    & 6855.883   &  -5.3 & 3S 1s.3s                            & 3Po 1s.15p                          &  1.0 & **** &      0/0\\ 
 6929.430 &  20.4 &   0.0024 &   0.0019 &     17.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6930.769 &  18.0 &   0.0044 &   0.0034 &     25.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 6934.033 &  16.4 &   0.0095 &   0.0072 &     55.3 & 8  C &  [Fe II]  & 6933.660 ?  & -16.1 & a4D 3d6.(5D).4s                     & b4F 3d6.(3F4).4s                    &  2.5 &  3.5 &      5/0\\ 
 & & & & & 4  A &   He I    & 6933.890   &  -6.2 & 3S 1s.3s                            &
3Po 1s.13p                          &  1.0 & **** &      0/0 \\
 6989.531 &  21.9 &   0.0154 &   0.0117 &     72.5 & 1  A &   He I    & 6989.450   &  -3.5 & 3S 1s.3s                            & 3Po 1s.12p                          &  1.0 & **** &      0/0\\ 
 7002.204 &  56.5 &   0.1122 &   0.0849 &     14.2 & 8    &   O  I    & 7001.899   & -13.1 & 3P 2s2.2p3.(4So).3p                 & 3Do 2s2.2p3.(4So).4d                &  1.0 &  1.0 &      5/0\\ 
 & & & & & 7    &   O  I    & 7001.922   & -12.1 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).4d                &  1.0 &  2.0 &      5/0 \\
 & & & & & 4  A &   O  I    & 7002.173   &  -1.3 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).4d                &  2.0 &  1.0 &      4/0 \\
 & & & & & 4  A &   O  I    & 7002.196   &  -0.4 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).4d                &  2.0 &  2.0 &      4/0 \\
 & & & & & 5  D &   O  I    & 7002.230   &   1.1 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).4d                &  2.0 &  3.0 &      2/0 \\
 & & & & & 5  D &   O  I    & 7002.250   &   2.0 & 3P 2s2.2p3.(4So).3p                 &
3Do 2s2.2p3.(4So).4d                &  0.0 &  1.0 &      5/0 \\
 7032.469 &  24.2 &   0.0048 &   0.0036 &     29.9 & 2  A &   Ne I    & 7032.413 ? &  -2.4 & 2[3/2]o 2p5.(2Po$<$3/2$>$).3s       & 2[1/2] 2p5.(2Po$<$3/2$>$).3p        &  2.0 &  1.0 &  \nodata\\ 
 7050.047 &  53.3 &   0.0064 &   0.0048 &     38.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7062.334 &  19.2 &   0.0163 &   0.0123 &     63.3 & 1  A &   He I    & 7062.260   &  -3.2 & 3S 1s.3s                            & 3Po 1s.11p                          &  1.0 & **** &      0/0\\ 
 7065.228 &  27.3 &   9.3893 &   7.0593 &   3291.0 & 3  A &   He I    & 7065.179   &  -2.1 & 3Po 1s.2p                           & 3S 1s.3s                            &  2.0 &  1.0 &      1/0\\ 
 & & & & & 4  B &   He I    & 7065.217   &  -0.5 & 3Po 1s.2p                           &
3S 1s.3s                            &  1.0 &  1.0 &      2/0 \\
 7080.387 &  42.4 &   0.0058 &   0.0043 &     31.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7099.927 &  63.0 &   0.0033 &   0.0024 &     14.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7102.675 &  21.2 &   0.0037 &   0.0028 &     16.4 & 3  A &  [Ni II]  & 7102.650 ? &  -1.1 & 2F 3d8.(3F).4s                      & 2P 3d8.(3P).4s                      &  2.5 &  1.5 &      1/0\\ 
 7112.965 &  35.4 &   0.0069 &   0.0052 &     34.6 & 5  B &   C  II   & 7113.040 :  &   3.2 & 4D 2s.2p.(3Po).3p                   & 4Fo 2s.2p.(3Po).3d                  &  1.5 &  2.5 &      8/1\\ 
 7115.642 &  21.1 &   0.0057 &   0.0043 &     30.8 & 3  B &   C  II   & 7115.630   &  -0.5 & 4D 2s.2p.(3Po).3p                   & 4Fo 2s.2p.(3Po).3d                  &  2.5 &  3.5 &      5/1\\ 
 7120.052 &  42.1 &   0.0093 &   0.0070 &     41.5 & 8    &   C  II   & 7119.760   & -12.3 & 4D 2s.2p.(3Po).3p                   & 4Fo 2s.2p.(3Po).3d                  &  1.5 &  1.5 &      8/0\\ 
 & & & & & 5  B &   C  II   & 7119.910   &  -6.0 & 4D 2s.2p.(3Po).3p                   &
4Fo 2s.2p.(3Po).3d                  &  3.5 &  4.5 &      2/0 \\
 7135.744 &  28.9 &  11.0687 &   8.2608 &   2973.0 & 2  A &  [Ar III] & 7135.800   &   2.3 & 3P 3s2.3p4                          & 1D 3s2.3p4                          &  2.0 &  2.0 &      1/1\\ 
 7155.557 &  27.9 &   0.0072 &   0.0054 &  99999.0 & 7  A &  [Fe II]  & 7155.160 : & -16.6 & a4F 3d7                             & a2G 3d7                             &  4.5 &  4.5 &      3/0\\ 
 7156.637 &  20.9 &   0.0045 &   0.0034 &  99999.0 & 3  A &   O  I    & 7156.701 ? &   2.7 & 1Do 2s2.2p3.(2Do).3s                & 1D 2s2.2p3.(2Do).3p                 &  2.0 &  2.0 &      0/0\\ 
 7160.559 &  21.3 &   0.0295 &   0.0219 &    141.7 & 2  A &   He I    & 7160.580   &   0.9 & 3S 1s.3s                            & 3Po 1s.10p                          &  1.0 & **** &      0/0\\ 
 7231.329 &  23.6 &   0.2290 &   0.1692 &    255.3 & 3  A &   C  II   & 7231.340   &   0.4 & 2Po 2s2.3p                          & 2D 2s2.3d                           &  0.5 &  1.5 &      2/1\\ 
 7236.414 &  21.1 &   0.6328 &   0.4673 &  99999.0 & 2  A &   C  II   & 7236.420   &   0.2 & 2Po 2s2.3p                          & 2D 2s2.3d                           &  1.5 &  2.5 &      2/1\\ 
 7237.145 &  16.6 &   0.0663 &   0.0489 &     15.5 & \nodata &   C  II   & 7237.170   &   1.0 & 2Po 2s2.3p                          & 2D 2s2.3d                           &  1.5 &  1.5 &  \nodata\\ 
 7252.759 &  31.3 &   0.0182 &   0.0135 &  99999.0 & 4  A &   O  II   & 7252.717   &  -1.7 & 4P 2s2.2p2.(3P).3d                  & 4Po 2s2.2p2.(3P).4p                 &  1.5 &  0.5 &      6/0\\ 
 7254.380 &  69.3 &   0.2122 &   0.1564 &     15.0 & 7  D &   O  I    & 7254.154   &  -9.3 & 3P 2s2.2p3.(4So).3p                 & 3So 2s2.2p3.(4So).5s                &  1.0 &  1.0 &      2/0\\ 
 & & & & & 4  B &   O  I    & 7254.448   &   2.8 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).5s                &  2.0 &  1.0 &      1/0 \\
 & & & & & 7  D &   O  I    & 7254.531  &   6.2 & 3P 2s2.2p3.(4So).3p                 &
3So 2s2.2p3.(4So).5s                &  0.0 &  1.0 &      2/0 \\
 7281.348 &  26.1 &   1.0763 &   0.7911 &    323.1 & 2  A &   He I    & 7281.351   &   0.1 & 1Po 1s.2p                           & 1S 1s.3s                            &  1.0 &  0.0 &      0/0\\ 
 7291.573 &  34.6 &   0.0168 &   0.0123 &     77.8 & 2  A &  [Ca II]  & 7291.470 ? &  -4.2 & 2S 3p6.(1S).4s                      & 2D 3p6.(1S).3d                      &  0.5 &  2.5 &      1/0\\ 
 7298.019 &  24.3 &   0.0288 &   0.0211 &    116.9 & 2  A &   He I    & 7298.030   &   0.4 & 3S 1s.3s                            & 3Po 1s.9p                           &  1.0 & **** &      0/0\\ 
 7319.087 &  34.7 &   5.0382 &   3.6886 &   2161.0 & 4  A &  [O  II]  & 7318.920   &  -6.8 & 2Do 2s2.2p3                         & 2Po 2s2.2p3                         &  2.5 &  0.5 &      3/1\\ 
 7320.135 &  27.4 &  13.7405 &  10.0586 &   6483.0 & 4  A &  [O  II]  & 7319.990   &  -5.9 & 2Do 2s2.2p3                         & 2Po 2s2.2p3                         &  2.5 &  1.5 &      2/0\\ 
 7329.679 &  28.9 &   8.0153 &   5.8617 &   3856.0 & 1  A &  [O  II]  & 7329.660   &  -0.8 & 2Do 2s2.2p3                         & 2Po 2s2.2p3                         &  1.5 &  0.5 &      2/1\\ 
 7330.754 &  27.3 &   7.7099 &   5.6377 &   3856.0 & 1  A &  [O  II]  & 7330.730   &  -1.0 & 2Do 2s2.2p3                         & 2Po 2s2.2p3                         &  1.5 &  1.5 &      2/1\\ 
 7378.035 &  66.3 &   0.0067 &   0.0049 &     21.5 & 3  A &  [Ni II]  & 7377.830   &  -8.3 & 2D 3d9                              & 2F 3d8.(3F).4s                      &  2.5 &  3.5 &      1/0\\ 
 7391.385 &  36.1 &   0.0018 &   0.0013 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7423.733 &  58.3 &   0.0215 &   0.0156 &    119.4 & 1  A &   N  I    & 7423.641   &  -3.7 & 4P 2s2.2p2.(3P).3s                  & 4So 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      2/2\\ 
 7442.351 &  57.7 &   0.0502 &   0.0363 &    219.9 & 1  A &   N  I    & 7442.298   &  -2.1 & 4P 2s2.2p2.(3P).3s                  & 4So 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      2/2\\ 
 7452.706 &  58.8 &   0.0041 &   0.0029 &     16.4 & 4  A &  [Fe II]  & 7452.540   &  -6.7 & a4F 3d7                             & a2G 3d7                             &  3.5 &  4.5 &      4/0\\ 
 7459.251 &  21.1 &   0.0065 &   0.0047 &     26.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7468.457 &  59.2 &   0.0809 &   0.0583 &  99999.0 & 3  A &   N  I    & 7468.312   &  -5.8 & 4P 2s2.2p2.(3P).3s                  & 4So 2s2.2p2.(3P).3p                 &  2.5 &  1.5 &      1/1\\ 
 7469.554 &  21.5 &   0.0114 &   0.0082 &  99999.0 & 2  A &   O  II   & 7469.530 ? &  -1.0 & 2G 2s2.2p2.(1D).3d                  & 2[3]o 2s2.2p2.(3P).5f.F             &  4.5 &  3.5 &  \nodata\\ 
 7499.977 &  21.7 &   0.0587 &   0.0422 &     38.7 & 2  A &   He I    & 7499.846   &  -5.2 & 3S 1s.3s                            & 3Po 1s.8p                           & **** & **** &  \nodata\\ 
 7505.008 &  17.5 &   0.0066 &   0.0048 &     45.9 & 6  B &   O  II   & 7504.960 ? &  -1.9 & 2G 2s2.2p2.(1D).3d                  & 2[5] 2s2.2p2.(3P).5f.G              &  3.5 &  4.5 &  \nodata\\ 
 & & & & & 6  C &   C  II   & 7505.260 ? &  10.1 & 2Po 2s2.5p                          &
2D 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      2/1 \\
 7505.392 &  47.3 &   0.0311 &   0.0224 &    122.7 & 5  A &   C  II   & 7505.260 ? &  -5.3 & 2Po 2s2.5p                          & 2D 2s.2p.(3Po).3p                   &  1.5 &  2.5 &      2/0\\ 
 7507.456 &  43.2 &   0.0169 &   0.0122 &     41.5 & 5  A &  [Ni I]   & 7507.380 ? &  -3.0 & 3D 3d9.(2D).4s                      & 1D 3d8.(1D).4s2                     &  3.0 &  2.0 &      1/0\\ 
 7509.767 &  16.6 &   0.0046 &   0.0033 &     23.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7513.379 &  43.5 &   0.0076 &   0.0055 &     15.7 & \nodata &   He I    & 7513.340 ? &  -1.6 & 1S 1s.3s                            & 1Po 1s.28p                          & **** & **** &  \nodata\\ 
 7519.431 &  19.0 &   0.0144 &   0.0103 &    128.2 & 2  A &   C  II   & 7519.490   &   2.4 & 2Po 2p3                             & 2P 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      3/2\\ 
 & & & & & \nodata &   He I    & 7519.299 ? &  -5.3 & 1S 1s.3s                            &
1Po 1s.27p                          & **** & **** &  \nodata \\
 7519.948 &  17.3 &   0.0129 &   0.0092 &    128.2 & 3  A &   C  II   & 7519.930   &  -0.7 & 2Po 2p3                             & 2P 2s.2p.(3Po).3p                   &  0.5 &  0.5 &      3/1\\ 
 & & & & & 5    &   C  II   & 7520.200 :  &  10.1 & 2Po 2s2.5p                          &
2D 2s.2p.(3Po).3p                   &  0.5 &  1.5 &      2/2 \\
 7524.101 &  17.8 &   0.0014 &   0.0010 &      7.5 & 4  A &   C  II   & 7524.370   &  10.7 & 2Po 2s2.5p                          & 2D 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      2/2\\ 
 7525.791 &  45.6 &   0.0020 &   0.0015 &      8.6 & \nodata &   He I    & 7525.969   &   7.1 & 1S 1s.3s                            & 1Po 1s.26p                          & **** & **** &  \nodata\\ 
 7530.460 &  35.9 &   0.0053 &   0.0038 &     19.0 & 6  A &   C  II   & 7530.570 :  &   4.4 & 2Po 2p3                             & 2P 2s.2p.(3Po).3p                   &  1.5 &  0.5 &      3/1\\ 
 7533.509 &  42.8 &   0.0037 &   0.0026 &     10.0 & \nodata &   He I    & 7533.469   &  -1.6 & 1S 1s.3s                            & 1Po 1s.25p                          & **** & **** &  \nodata\\ 
 7542.126 &  44.1 &   0.0079 &   0.0057 &     36.6 & \nodata &   He I    & 7541.944 ? &  -7.2 & 1S 1s.3s                            & 1Po 1s.24p                          & **** & **** &  \nodata\\ 
 7551.525 &  42.1 &   0.0033 &   0.0024 &     18.2 & \nodata &   He I    & 7551.571   &   1.8 & 1S 1s.3s                            & 1Po 1s.23p                          & **** & **** &  \nodata\\ 
 7562.471 &  31.9 &   0.0042 &   0.0030 &     17.2 & \nodata &   He I    & 7562.569   &   3.9 & 1S 1s.3s                            & 1Po 1s.22p                          & **** & **** &  \nodata\\ 
 7569.057 &  40.5 &   0.0022 &   0.0015 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7574.071 &  15.3 &   0.0051 &   0.0036 &     40.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7575.264 &  41.1 &   0.0036 &   0.0026 &      9.4 & \nodata &   He I    & 7575.214   &   2.0 & 1S 1s.3s                            & 1Po 1s.21p                          & **** & **** &  \nodata\\ 
 7589.851 &  33.1 &   0.0047 &   0.0033 &     20.2 & \nodata &   He I    & 7589.854   &   0.1 & 1S 1s.3s                            & 1Po 1s.20p                          & **** & **** &  \nodata\\ 
 7679.594 &  28.4 &   0.0036 &   0.0025 &     37.7 & \nodata &   He I    & 7679.627   &   1.3 & 1S 1s.3s                            & 1Po 1s.16p                          & **** & **** &  \nodata\\ 
 7751.074 &  28.3 &   3.1374 &   2.1967 &   1789.0 & 1  A &  [Ar III] & 7751.100   &   1.0 & 3P 3s2.3p4                          & 1D 3s2.3p4                          &  1.0 &  2.0 &      1/1\\ 
 7757.635 &  23.2 &   0.0096 &   0.0067 &  99999.0 & 1  A &   He I    & 7757.620   &  -0.6 & 1S 1s.3s                            & 1Po 1s.14p                          &  0.0 &  1.0 &      0/0\\ 
 7771.921 &  38.4 &   0.0504 &   0.0352 &    157.4 & 2  A &   O  I    & 7771.944   &   0.9 & 5So 2s2.2p3.(4So).3s                & 5P 2s2.2p3.(4So).3p                 &  2.0 &  3.0 &      1/1\\ 
 7774.170 &  27.1 &   0.0308 &   0.0215 &    148.9 & 1  A &   O  I    & 7774.166   &  -0.2 & 5So 2s2.2p3.(4So).3s                & 5P 2s2.2p3.(4So).3p                 &  2.0 &  2.0 &      2/2\\ 
 7775.372 &  28.6 &   0.0185 &   0.0130 &    148.9 & 1  A &   O  I    & 7775.387   &   0.6 & 5So 2s2.2p3.(4So).3s                & 5P 2s2.2p3.(4So).3p                 &  2.0 &  1.0 &      2/2\\ 
 7811.659 &  23.1 &   0.0088 &   0.0061 &     45.3 & 2  A &   He I    & 7811.680   &   0.8 & 1S 1s.3s                            & 1Po 1s.13p                          &  0.0 &  1.0 &      0/0\\ 
 7816.122 &  20.1 &   0.0901 &   0.0627 &     80.5 & 2  A &   He I    & 7816.122  &   0.0 & 3S 1s.3s                            & 3Po 1s.7p                           & **** & **** &  \nodata\\ 
 7860.551 &  54.2 &   0.0052 &   0.0036 &     28.7 & 3  A &   C  II   & 7860.500 ? &  -1.9 & 2D 2s2.5d                           & 2Fo 2s2.9f                          &  2.5 & **** &      1/0\\ 
 7876.089 &  26.5 &   0.0418 &   0.0289 &  99999.0 & 1  A &  [P  II]  & 7875.990   &  -3.8 & 1D 3s2.3p2                          & 1S 3s2.3p2                          &  2.0 &  0.0 &      0/0\\ 
 7877.066 &  53.8 &   0.0194 &   0.0134 &  99999.0 & 2  A &   Mg II   & 7877.050   &  -0.6 & 2Po 4p                              & 2D 4d                               &  0.5 &  1.5 &      2/1\\ 
 7880.901 &  21.0 &   0.0053 &   0.0037 &     21.8 & 1  A &   He I    & 7880.890   &  -0.4 & 1S 1s.3s                            & 1Po 1s.12p                          &  0.0 &  1.0 &      0/0\\ 
 7890.641 &  21.7 &   0.0013 &   0.0009 &     21.7 & 0$<$ &  [Ni III] & 7889.900   & -28.2 & 3F 3d8                              & 1D 3d8                              &  3.0 &  2.0 &      1/0\\ 
 7896.364 &  56.8 &   0.0324 &   0.0224 &    158.7 & *  C &   Mg II   & 7896.040 ? & -12.3 & 2Po 4p                              & 2D 4d                               &  1.5 &  1.5 &      2/0\\ 
 & & & & & 3  A &   Mg II   & 7896.370   &   0.2 & 2Po 4p                              &
2D 4d                               &  1.5 &  2.5 &      2/1 \\
 7902.149 &  20.0 &   0.0019 &   0.0013 &      9.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7906.002 &  29.5 &   0.0049 &   0.0034 &     11.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7924.546 &  16.0 &   0.0019 &   0.0013 &     16.3 & \nodata &   He I    & 7924.521   &  -0.9 & 3Po 1s.3p                           & 3D 1s.29d                           & **** & **** &  \nodata\\ 
 7932.977 &  22.8 &   0.0025 &   0.0017 &      7.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7944.564 &  18.7 &   0.0033 &   0.0022 &     18.0 & \nodata &   He I    & 7944.580   &   0.6 & 3Po 1s.3p                           & 3D 1s.26d                           & **** & **** &  \nodata\\ 
 7950.773 &  26.2 &   0.0052 &   0.0035 &     39.5 & 5  B &   O  I    & 7950.803 : &   1.1 & 3Do 2s2.2p3.(2Do).3s                & 3F 2s2.2p3.(2Do).3p                 &  2.0 &  3.0 &      5/0\\ 
 & & & & & 6  D &   Fe I    & 7950.786 ? &   0.5 & w5Fo 3d6.(3F).4s.4p.(3Po)           &
5F 3d6.4s.(6D).5d                   &  3.0 &  4.0 &      7/1 \\
 & & & & & 6  D &   Fe I    & 7950.814 ? &   1.5 & w5Fo 3d6.(3F).4s.4p.(3Po)           &
5F 3d6.4s.(6D).5d                   &  1.0 &  2.0 &      */1 \\
 7952.826 &  30.6 &   0.0039 &   0.0027 &     33.3 & \nodata &   He I    & 7952.953   &   4.8 & 3Po 1s.3p                           & 3D 1s.25d                           & **** & **** &  \nodata\\ 
 7971.645 &  22.4 &   0.0047 &   0.0032 &     33.2 & 1  A &   He I    & 7971.620   &  -0.9 & 1S 1s.3s                            & 1Po 1s.11p                          &  0.0 &  1.0 &      0/0\\ 
 7973.190 &  26.1 &   0.0040 &   0.0028 &     22.2 & \nodata &   He I    & 7973.166   &  -0.9 & 3Po 1s.3p                           & 3D 1s.23d                           & **** & **** &  \nodata\\ 
 7985.473 &  26.5 &   0.0057 &   0.0039 &     18.5 & \nodata &   He I    & 7985.452   &  -0.8 & 3Po 1s.3p                           & 3D 1s.22d                           & **** & **** &  \nodata\\ 
 7995.554 &  39.8 &   0.0009 &   0.0006 &      9.1 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 7999.722 &  38.6 &   0.0079 &   0.0054 &     31.4 & \nodata &   He I    & 7999.583 ? &  -5.2 & 3Po 1s.3p                           & 3D 1s.21d                           & **** & **** &  \nodata\\ 
 8015.967 &  19.5 &   0.0063 &   0.0043 &     28.0 & \nodata &   He I    & 8015.948   &  -0.7 & 3Po 1s.3p                           & 3D 1s.20d                           & **** & **** &  \nodata\\ 
 8035.090 &  17.6 &   0.0066 &   0.0045 &     34.5 & \nodata &   He I    & 8035.047   &  -1.6 & 3Po 1s.3p                           & 3D 1s.19d                           & **** & **** &  \nodata\\ 
 8057.497 &  21.2 &   0.0086 &   0.0059 &     43.1 & \nodata &   He I    & 8057.551   &   2.0 & 3Po 1s.3p                           & 3D 1s.18d                           & **** & **** &  \nodata\\ 
 8064.893 &  16.1 &   0.0011 &   0.0007 &      8.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8084.272 &  22.6 &   0.0121 &   0.0082 &     56.7 & \nodata &   He I    & 8084.292   &   0.7 & 3Po 1s.3p                           & 3D 1s.17d                           & **** & **** &  \nodata\\ 
 8093.881 &  67.6 &   0.0086 &   0.0058 &     36.9 & 5  A &   He I    & 8094.080 :  &   7.4 & 1S 1s.3s                            & 1Po 1s.10p                          &  0.0 &  1.0 &      0/0\\ 
 8115.313 &  37.0 &   0.0117 &   0.0079 &  99999.0 & 5  B &   Mg II   & 8115.230 :  &  -3.1 & 2D 4d                               & 2Po 6p                              &  2.5 &  1.5 &      2/0\\ 
 & & & & & 6  D &   Mg II   & 8115.570 :  &   9.5 & 2D 4d                               &
2Po 6p                              &  1.5 &  1.5 &      2/1 \\
 8116.451 &  18.5 &   0.0098 &   0.0067 &  99999.0 & 4  A &   O  II   & 8116.490   &   1.4 & 2P 2s2.2p2.(3P).4d                  & 2Po 2s2.2p2.(1D).4p                 &  1.5 &  1.5 &      3/0\\ 
 & & & & & \nodata &   He I    & 8116.426   &  -0.9 & 3Po 1s.3p                           &
3D 1s.16d                           & **** & **** &  \nodata \\
 8120.188 &  19.7 &   0.0039 &   0.0026 &     21.4 & 3  A &   Fe I    & 8120.045 ? &  -5.3 & w5Fo 3d6.(3F).4s.4p.(3Po)           & 5F 3d6.4s.(6D).5d                   &  4.0 &  3.0 &      7/1\\ 
 & & & & & 8    &   Mg II   & 8120.440 ?  &   9.3 & 2D 4d                               &
2Po 6p                              &  1.5 &  0.5 &      2/0 \\
 8140.560 &  13.0 &   0.0053 &   0.0036 &     36.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8155.505 &  19.3 &   0.0197 &   0.0133 &     82.9 & 4  A &   He I    & 8155.590  &   3.1 & 3Po 1s.3p                           & 3D 1s.15d                           & **** & **** &  \nodata\\ 
 8185.270 &  20.8 &   0.0227 &   0.0152 &    168.0 & 7  D &   N  I    & 8184.862 :  & -15.0 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      4/1\\ 
 8188.451 &  51.1 &   0.0567 &   0.0381 &    152.9 & 7  D &   N  I    & 8188.012 :  & -16.1 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      6/1\\ 
 & & & & & 4  A &   O  II   & 8188.520   &   2.5 & 2P 2s2.2p2.(3P).4d                  &
2Po 2s2.2p2.(1D).4p                 &  0.5 &  1.5 &      3/1 \\
 8200.503 &  51.5 &   0.0195 &   0.0131 &    138.6 & 2  A &   N  I    & 8200.357   &  -5.3 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  0.5 &  0.5 &      6/3\\ 
 8203.844 &  22.9 &   0.0204 &   0.0137 &     93.3 & 3  A &   He I    & 8203.850  &   0.2 & 3Po 1s.3p                           & 3D 1s.14d                           & **** & **** &  \nodata\\ 
 8210.965 &  45.4 &   0.0295 &   0.0198 &     92.0 & 2  A &   Fe I    & 8210.920 ? &  -1.6 & w5Fo 3d6.(3F).4s.4p.(3Po)           & 5F 3d6.4s.(6D).5d                   &  3.0 &  3.0 &      8/2\\ 
 & & & & & 6    &   N  I    & 8210.715 :  &  -9.1 & 4P 2s2.2p2.(3P).3s                  &
4Po 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      6/1 \\
 8213.890 &  47.3 &   0.0039 &   0.0026 &     37.9 & 4  A &  [Fe III] & 8213.900 ? &   0.4 & 3D 3d6                              & 1F 3d6                              &  1.0 &  3.0 &      2/0\\ 
 8216.298 &  62.2 &   0.0893 &   0.0598 &    304.1 & 5  B &   N  I    & 8216.336 :  &   1.4 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  2.5 &  2.5 &      3/0\\ 
 8223.218 &  50.4 &   0.0931 &   0.0623 &    347.8 & 1  A &   N  I    & 8223.128   &  -3.3 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  1.5 &  0.5 &      6/2\\ 
 8233.205 &  18.5 &   0.0175 &   0.0117 &     73.5 & 3  A &   Mg II   & 8233.190 ? &  -0.5 & 2G 5g                               & 2Ho 9h                              & **** & **** &      0/0\\ 
 8234.505 &  27.7 &   0.0363 &   0.0243 &    143.6 & 4  B &   C  II   & 8234.300 ? &  -7.5 & 2G 2s2.5g                           & 2Fo 2s2.9f                          & **** & **** &      0/0\\ 
 & & & & & 3  A &   Mg II   & 8234.640 ? &   4.9 & 2Po 4p                              &
2S 5s                               &  1.5 &  0.5 &      1/1 \\
 8235.769 &  18.2 &   0.0181 &   0.0121 &     67.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8237.116 &  17.2 &   0.0221 &   0.0147 &    134.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8238.620 &  15.6 &   0.0184 &   0.0123 &    116.1 & 4  B &   S  II   & 8238.590   &  -1.1 & 2D 3s2.3p2.(1D).3d                  & 2Po 3s2.3p2.(1S).4p                 &  1.5 &  1.5 &      2/0\\ 
 8240.199 &  21.0 &   0.0337 &   0.0225 &    147.6 & 5  A &   Fe III  & 8240.720 ? &  18.9 & 5D 3d5.(6S).5d                      & 5Do 3d5.(4D).5p                     &  2.0 &  2.0 &      9/2\\ 
 8241.366 &   6.5 &   0.0010 &   0.0006 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8242.031 &   8.1 &   0.0402 &   0.0269 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8242.508 &  53.9 &   0.0824 &   0.0551 &  99999.0 & 4  B &   N  I    & 8242.389   &  -4.3 & 4P 2s2.2p2.(3P).3s                  & 4Po 2s2.2p2.(3P).3p                 &  2.5 &  1.5 &      4/1\\ 
 8243.704 &  12.6 &   0.0635 &   0.0424 &  99999.0 & \nodata &   H  I    & 8243.698   &  -0.2 & 3 3*                                & 43 43*                              & **** & **** &  \nodata\\ 
 8245.639 &  25.7 &   0.0643 &   0.0429 &    250.2 & \nodata &   H  I    & 8245.641   &   0.1 & 3 3*                                & 42 42*                              & **** & **** &  \nodata\\ 
 8247.727 &  26.8 &   0.0683 &   0.0456 &    266.5 & \nodata &   H  I    & 8247.730   &   0.1 & 3 3*                                & 41 41*                              & **** & **** &  \nodata\\ 
 8249.995 &  27.9 &   0.0779 &   0.0520 &    260.3 & 2  A &   H  I    & 8249.973   &  -0.8 & 3 3*                                & 40 40*                              & **** & **** &      0/0\\ 
 8252.396 &  30.0 &   0.0947 &   0.0632 &    351.0 & 3  A &   H  I    & 8252.398   &   0.1 & 3 3*                                & 39 39*                              & **** & **** &      0/0\\ 
 8254.352 &   7.7 &   0.0024 &   0.0016 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8255.102 &  22.5 &   0.0687 &   0.0458 &    372.5 & 1  A &   H  I    & 8255.018   &  -3.1 & 3 3*                                & 38 38*                              & **** & **** &      0/0\\ 
 8256.551 &  13.4 &   0.0018 &   0.0012 &  99999.0 & \nodata &   He I    & 8256.492 ? &  -2.1 & 3D 1s.3d                            & 3Fo 1s.33f                          & **** & **** &  \nodata\\ 
 8257.581 &  18.9 &   0.0321 &   0.0214 &  99999.0 & 5  A &   H  I    & 8257.855   &  10.0 & 3 3*                                & 37 37*                              & **** & **** &      0/0\\ 
 8258.116 &  20.6 &   0.0455 &   0.0303 &  99999.0 & 3  A &   H  I    & 8257.855   &  -9.5 & 3 3*                                & 37 37*                              & **** & **** &      0/0\\ 
 8260.907 &  28.3 &   0.1061 &   0.0707 &    404.4 & 3  A &   H  I    & 8260.934   &   1.0 & 3 3*                                & 36 36*                              & **** & **** &      0/0\\ 
 8264.339 &  32.8 &   0.1405 &   0.0936 &     22.6 & 2  A &   H  I    & 8264.284   &  -2.0 & 3 3*                                & 35 35*                              & **** & **** &      0/0\\ 
 & & & & & 7  B &   He I    & 8264.530 : &   6.9 & 3Po 1s.3p                           &
3D 1s.13d                           & **** & **** &  \nodata \\
 8265.723 &  18.0 &   0.0112 &   0.0075 &     67.0 & 1  A &   He I    & 8265.710   &  -0.5 & 1S 1s.3s                            & 1Po 1s.9p                           &  0.0 &  1.0 &      0/0\\ 
 8267.938 &  31.0 &   0.1176 &   0.0783 &     21.2 & 2  A &   H  I    & 8267.936   &  -0.1 & 3 3*                                & 34 34*                              & **** & **** &      0/0\\ 
 8271.803 &  35.7 &   0.1130 &   0.0752 &     22.6 & 5  A &   H  I    & 8271.930   &   4.6 & 3 3*                                & 33 33*                              & **** & **** &      0/0\\ 
 8276.325 &  44.5 &   0.1397 &   0.0930 &     26.4 & 2  A &   H  I    & 8276.308   &  -0.6 & 3 3*                                & 32 32*                              & **** & **** &      0/0\\ 
 8281.148 &  47.8 &   0.1336 &   0.0889 &     22.9 & 2  A &   H  I    & 8281.122   &  -1.0 & 3 3*                                & 31 31*                              & **** & **** &      0/0\\ 
 8283.315 &  22.7 &   0.0061 &   0.0041 &  99999.0 & \nodata &   He I    & 8283.306   &  -0.3 & 3D 1s.3d                            & 3Fo 1s.28f                          & **** & **** &  \nodata\\ 
 8285.688 &  22.2 &   0.0152 &   0.0101 &  99999.0 & 4  A &   He I    & 8285.360  & -11.9 & 3Po 1s.3p                           & 3S 1s.13s                           & **** & **** &  \nodata\\ 
 8286.579 &  34.7 &   0.1038 &   0.0691 &  99999.0 & 1  A &   H  I    & 8286.431   &  -5.4 & 3 3*                                & 30 30*                              & **** & **** &      0/0\\ 
 8290.520 &  19.5 &   0.0046 &   0.0031 &     16.8 & 7  B &   C  II   & 8290.800 : &  10.1 & 2Po 2s2.5p                          & 2D 2s2.7d                           &  1.5 & **** &      1/0\\ 
 & & & & & \nodata &   He I    & 8290.559   &   1.4 & 3D 1s.3d                            &
3Fo 1s.27f                          & **** & **** &  \nodata \\
 8298.882 &  28.5 &   0.1916 &   0.1273 &     40.8 & 2  A &   H  I    & 8298.834   &  -1.7 & 3 3*                                & 28 28*                              & **** & **** &      0/0\\ 
 & & & & & \nodata &   He I    & 8298.680   &  -7.3 & 3D 1s.3d                            &
3Fo 1s.26f                          & **** & **** &  \nodata \\
 8306.064 &  30.5 &   0.2481 &   0.1647 &    234.7 & 4  A &   H  I    & 8306.112   &   1.7 & 3 3*                                & 27 27*                              & **** & **** &      0/0\\ 
 8307.803 &  18.5 &   0.0057 &   0.0038 &  99999.0 & \nodata &   He I    & 8307.814   &   0.4 & 3D 1s.3d                            & 3Fo 1s.25f                          & **** & **** &  \nodata\\ 
 8314.233 &  34.0 &   0.2595 &   0.1722 &    292.4 & 3  A &   H  I    & 8314.260   &   1.0 & 3 3*                                & 26 26*                              & **** & **** &      0/0\\ 
 8318.141 &  20.0 &   0.0075 &   0.0050 &     44.1 & \nodata &   He I    & 8318.137   &  -0.1 & 3D 1s.3d                            & 3Fo 1s.24f                          & **** & **** &  \nodata\\ 
 8320.490 &  22.6 &   0.0031 &   0.0020 &     21.5 & 7  D &   Fe I    & 8320.169 ? & -11.6 & c3F 3d8                             & y3Go 3d6.(3H).4s.4p.(3Po)           &  3.0 &  4.0 &      4/1\\ 
 8323.418 &  31.7 &   0.3053 &   0.2025 &    446.1 & 3  A &   H  I    & 8323.424   &   0.2 & 3 3*                                & 25 25*                              & **** & **** &      0/0\\ 
 8329.838 &  21.1 &   0.0083 &   0.0055 &     51.4 & \nodata &   He I    & 8329.867   &   1.0 & 3D 1s.3d                            & 3Fo 1s.23f                          & **** & **** &  \nodata\\ 
 8333.773 &  32.1 &   0.3183 &   0.2109 &    532.0 & 3  A &   H  I    & 8333.783   &   0.4 & 3 3*                                & 24 24*                              & **** & **** &      0/0\\ 
 8339.344 &  25.7 &   0.0079 &   0.0052 &     27.0 & 4  A &   Ca I    & 8339.210 ? &  -4.8 & 1D 4s.4d                            & 1Po 4s.77p                          &  2.0 &  1.0 &      0/0\\ 
 8342.203 &  21.3 &   0.0228 &   0.0151 &  99999.0 & 6  C &   He I    & 8342.330  &   4.6 & 3Po 1s.3p                           & 3D 1s.12d                           & **** & **** &  \nodata\\ 
 8343.190 &  30.9 &   0.0108 &   0.0072 &  99999.0 & \nodata &   He I    & 8343.273   &   3.0 & 3D 1s.3d                            & 3Fo 1s.22f                          & **** & **** &  \nodata\\ 
 8345.556 &  31.6 &   0.3710 &   0.2455 &    217.8 & 2  A &   H  I    & 8345.552   &  -0.1 & 3 3*                                & 23 23*                              & **** & **** &      0/0\\ 
 8350.233 &  19.9 &   0.0090 &   0.0060 &  99999.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8352.471 &  16.5 &   0.0015 &   0.0010 &      7.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8358.975 &  32.0 &   0.4328 &   0.2861 &    101.2 & 3  A &   H  I    & 8359.003   &   1.0 & 3 3*                                & 22 22*                              & **** & **** &      0/0\\ 
 & & & & & \nodata &   He I    & 8358.692 ? & -10.2 & 3D 1s.3d                            &
3Fo 1s.21f                          & **** & **** &  \nodata \\
 8361.738 &  27.8 &   0.1847 &   0.1221 &    405.4 & 1  A &   He I    & 8361.711  &  -1.0 & 3S 1s.3s                            & 3Po 1s.6p                           & **** & **** &  \nodata\\ 
 8374.487 &  32.2 &   0.4359 &   0.2877 &    527.8 & 2  A &   H  I    & 8374.475   &  -0.5 & 3 3*                                & 21 21*                              & **** & **** &      0/0\\ 
 8376.548 &  17.9 &   0.0100 &   0.0066 &     63.8 & \nodata &   He I    & 8376.553   &   0.2 & 3D 1s.3d                            & 3Fo 1s.20f                          & **** & **** &  \nodata\\ 
 8382.927 &  21.1 &   0.0019 &   0.0012 &     10.3 & \nodata &   He I    & 8382.921   &  -0.2 & 1Po 1s.3p                           & 1D 1s.25d                           & **** & **** &  \nodata\\ 
 8392.397 &  31.5 &   0.4863 &   0.3205 &    275.1 & 2  A &   H  I    & 8392.396   &   0.0 & 3 3*                                & 20 20*                              & **** & **** &      0/0\\ 
 8399.830 &  19.6 &   0.0048 &   0.0031 &     36.8 & \nodata &   He I    & 8399.811   &  -0.7 & 1D 1s.3d                            & 1Fo 1s.19f                          & **** & **** &  \nodata\\ 
 8405.417 &  28.5 &   0.0015 &   0.0010 &     10.8 & \nodata &   He I    & 8405.379   &  -1.4 & 1Po 1s.3p                           & 1D 1s.23d                           & **** & **** &  \nodata\\ 
 8413.317 &  31.3 &   0.5649 &   0.3717 &    383.7 & 4  B &   H  I    & 8413.317   &   0.0 & 3 3*                                & 19 19*                              & **** & **** &      0/0\\ 
 8419.009 &  24.3 &   0.0021 &   0.0014 &      9.4 & \nodata &   He I    & 8419.032   &   0.8 & 1Po 1s.3p                           & 1D 1s.22d                           & **** & **** &  \nodata\\ 
 8421.969 &  21.4 &   0.0180 &   0.0118 &     94.5 & \nodata &   He I    & 8421.959   &  -0.4 & 3D 1s.3d                            & 3Fo 1s.18f                          & **** & **** &  \nodata\\ 
 8424.347 &  24.4 &   0.0070 &   0.0046 &     43.6 & \nodata &   He I    & 8424.379   &   1.1 & 1D 1s.3d                            & 1Fo 1s.18f                          & **** & **** &  \nodata\\ 
 8433.723 &  22.4 &   0.0095 &   0.0062 &     67.5 & 7  B &   C  II   & 8433.900 :  &   6.3 & 4Fo 2s.2p.(3Po).4d                  & 4G 2s.2p.(3Po).5f                   &  4.5 &  4.5 &      4/0\\ 
 & & & & & 6  A &  [Cl III] & 8434.000 :  &   9.9 & 2Do 3s2.3p3                         &
2Po 3s2.3p3                         &  1.5 &  1.5 &      2/1 \\
 8437.908 &  31.5 &   0.6618 &   0.4345 &    789.5 & 3  A &   H  I    & 8437.955   &   1.7 & 3 3*                                & 18 18*                              & **** & **** &      0/0\\ 
 8444.441 &  20.6 &   0.0353 &   0.0232 &  99999.0 & 3  A &   He I    & 8444.440  &   0.0 & 3Po 1s.3p                           & 3D 1s.11d                           & **** & **** &  \nodata\\ 
 8446.549 &  68.1 &   1.7405 &   1.1419 &  99999.0 & *    &   O  I    & 8446.247   & -10.7 & 3So 2s2.2p3.(4So).3s                & 3P 2s2.2p3.(4So).3p                 &  1.0 &  0.0 &      2/0\\ 
 & & & & & 7  B &   O  I    & 8446.359  &  -6.7 & 3So 2s2.2p3.(4So).3s                &
3P 2s2.2p3.(4So).3p                 &  1.0 &  2.0 &      1/0 \\
 & & & & & 9  C &   O  I    & 8446.758  &   7.4 & 3So 2s2.2p3.(4So).3s                &
3P 2s2.2p3.(4So).3p                 &  1.0 &  1.0 &      2/0 \\
 8451.153 &  21.0 &   0.0207 &   0.0136 &  99999.0 & \nodata &   He I    & 8451.158   &   0.2 & 3D 1s.3d                            & 3Fo 1s.17f                          & **** & **** &  \nodata\\ 
 8453.496 &  25.8 &   0.0091 &   0.0060 &     38.8 & \nodata &   He I    & 8453.596   &   3.5 & 1D 1s.3d                            & 1Fo 1s.17f                          & **** & **** &  \nodata\\ 
 8467.251 &  32.0 &   0.7710 &   0.5050 &    486.8 & 2  A &   H  I    & 8467.253   &   0.1 & 3 3*                                & 17 17*                              & **** & **** &      0/0\\ 
 8474.190 &  19.4 &   0.0019 &   0.0013 &     11.6 & \nodata &   He I    & 8474.172   &  -0.6 & 1Po 1s.3p                           & 1D 1s.19d                           & **** & **** &  \nodata\\ 
 8480.830 &  27.9 &   0.0165 &   0.0108 &     82.7 & 1  A &   He I    & 8480.670  &  -5.7 & 3Po 1s.3p                           & 3S 1s.11s                           & **** & **** &  \nodata\\ 
 & & & & & 7  B &  [Cl III] & 8481.200 :  &  13.1 & 2Do 3s2.3p3                         &
2Po 3s2.3p3                         &  2.5 &  1.5 &      2/1 \\
 8486.261 &  21.7 &   0.0247 &   0.0162 &    118.4 & \nodata &   He I    & 8486.269   &   0.3 & 3D 1s.3d                            & 3Fo 1s.16f                          & **** & **** &  \nodata\\ 
 8488.736 &  21.4 &   0.0104 &   0.0068 &     49.9 & \nodata &   He I    & 8488.727   &  -0.3 & 1D 1s.3d                            & 1Fo 1s.16f                          & **** & **** &  \nodata\\ 
 8495.350 &  27.5 &   0.0035 &   0.0023 &     15.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8499.216 &   8.1 &   0.0028 &   0.0019 &  99999.0 & \nodata &   He I    & 8499.187   &  -1.0 & 1Po 1s.3p                           & 1D 1s.18d                           & **** & **** &  \nodata\\ 
 8500.039 &  27.1 &   0.0068 &   0.0044 &  99999.0 & 8  C &  [Cl III] & 8500.200 ?  &   5.7 & 2Do 3s2.3p3                         & 2Po 3s2.3p3                         &  1.5 &  0.5 &      2/0\\ 
 8502.482 &  32.4 &   0.9160 &   0.5983 &    226.3 & 3  A &   H  I    & 8502.483   &   0.0 & 3 3*                                & 16 16*                              & **** & **** &      0/0\\ 
 8518.027 &  19.1 &   0.0262 &   0.0171 &    147.4 & 2  A &   He I    & 8518.036   &   0.3 & 1S 1s.3s                            & 1Po 1s.8p                           &  0.0 &  1.0 &      0/0\\ 
 8529.022 &  21.0 &   0.0324 &   0.0211 &    195.2 & \nodata &   He I    & 8528.967   &  -1.9 & 1Po 1s.3p                           & 1D 1s.17d                           & **** & **** &  \nodata\\ 
 & & & & & \nodata &   He I    & 8529.025   &   0.1 & 3D 1s.3d                            &
3Fo 1s.15f                          & **** & **** &  \nodata \\
 8531.522 &  24.1 &   0.0102 &   0.0066 &     66.5 & 5  A &   He I    & 8530.930 :  & -20.8 & 1D 1s.3d                            & 1Po 1s.15p                          &  2.0 &  1.0 &      0/0\\ 
 & & & & & \nodata &   He I    & 8531.508   &  -0.5 & 1D 1s.3d                            &
1Fo 1s.15f                          & **** & **** &  \nodata \\
 8545.389 &  31.9 &   1.0458 &   0.6807 &    839.9 & 2  A &   H  I    & 8545.382   &  -0.2 & 3 3*                                & 15 15*                              & **** & **** &      0/0\\ 
 8548.026 &  21.3 &   0.0019 &   0.0013 &  99999.0 & 3  A &  [Cl III] & 8548.200   &   6.1 & 2Do 3s2.3p3                         & 2Po 3s2.3p3                         &  2.5 &  0.5 &      3/2\\ 
 8564.691 &  21.8 &   0.0041 &   0.0027 &     34.7 & \nodata &   He I    & 8564.763   &   2.5 & 1Po 1s.3p                           & 1D 1s.16d                           & **** & **** &  \nodata\\ 
 8567.730 &  48.7 &   0.0019 &   0.0012 &     15.7 & 3  A &   N  I    & 8567.735   &   0.2 & 2P 2s2.2p2.(3P).3s                  & 2Po 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      3/1\\ 
 8578.795 &  52.4 &   0.4382 &   0.2844 &    620.0 & 1  A &  [Cl II]  & 8578.690   &  -3.7 & 3P 3s2.3p4                          & 1D 3s2.3p4                          &  2.0 &  2.0 &      1/1\\ 
 8581.867 &  23.0 &   0.0405 &   0.0263 &  99999.0 & \nodata &   He I    & 8581.856   &  -0.4 & 3D 1s.3d                            & 3Fo 1s.14f                          & **** & **** &  \nodata\\ 
 8582.627 &  21.3 &   0.0491 &   0.0319 &  99999.0 & 1  A &   He I    & 8582.510  &  -4.1 & 3Po 1s.3p                           & 3D 1s.10d                           & **** & **** &  \nodata\\ 
 8584.378 &  21.1 &   0.0121 &   0.0078 &     65.8 & \nodata &   He I    & 8584.369   &   0.3 & 1D 1s.3d                            & 1Fo 1s.14f                          & **** & **** &  \nodata\\ 
 8598.379 &  32.5 &   1.2901 &   0.8362 &    663.8 & 3  A &   H  I    & 8598.392   &   0.4 & 3 3*                                & 14 14*                              & **** & **** &      0/0\\ 
 8608.294 &  25.3 &   0.0056 &   0.0036 &     29.8 & \nodata &   He I    & 8608.312   &   0.6 & 1Po 1s.3p                           & 1D 1s.15d                           & **** & **** &  \nodata\\ 
 8617.062 &  54.2 &   0.0145 &   0.0094 &     84.3 & 3  A &  [Fe II]  & 8616.952   &  -3.8 & a4F 3d7                             & a4P 3d7                             &  4.5 &  2.5 &      2/0\\ 
 8629.244 &  34.0 &   0.0046 &   0.0030 &  99999.0 & 3  A &   N  I    & 8629.236   &  -0.3 & 2P 2s2.2p2.(3P).3s                  & 2Po 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      3/1\\ 
 8632.937 &  40.7 &   0.0076 &   0.0049 &  99999.0 & 2  A &   He I    & 8632.710  &  -7.9 & 3Po 1s.3p                           & 3S 1s.10s                           & **** & **** &  \nodata\\ 
 8648.270 &  20.7 &   0.0450 &   0.0291 &    271.6 & \nodata &   He I    & 8648.258   &  -0.4 & 3D 1s.3d                            & 3Fo 1s.13f                          & **** & **** &  \nodata\\ 
 8650.793 &  20.7 &   0.0140 &   0.0091 &     83.9 & 6  A &   O  II   & 8650.920 : &   4.4 & 2Fo 2s2.2p2.(1D).4p                 & 2D 2s2.2p2.(1D).5s                  &  3.5 &  2.5 &      2/0\\ 
 & & & & & \nodata &   He I    & 8650.811   &   0.6 & 1D 1s.3d                            &
1Fo 1s.13f                          & **** & **** &  \nodata \\
 8653.417 &  19.0 &   0.0026 &   0.0017 &  99999.0 & 3  A &   He I    & 8653.240  &  -6.1 & 3D 1s.3d                            & 3Po 1s.13p                          & **** & **** &  \nodata\\ 
 8665.022 &  31.2 &   1.4733 &   0.9501 &   1255.0 & 3  A &   H  I    & 8665.018   &  -0.2 & 3 3*                                & 13 13*                              & **** & **** &      0/0\\ 
 8675.887 &  32.3 &   0.0018 &   0.0012 &      4.9 & 5  A &   N  II   & 8676.090 :  &   7.0 & 3D 2s2.2p.(2Po).4p                  & 3Po 2s2.2p.(2Po).5s                 &  3.0 &  2.0 &      2/1\\ 
 8680.370 &  56.8 &   0.0597 &   0.0385 &    396.1 & 1  A &   N  I    & 8680.282   &  -3.0 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  2.5 &  3.5 &      2/2\\ 
 8683.525 &  57.6 &   0.0647 &   0.0417 &    382.0 & 3  A &   N  I    & 8683.403   &  -4.2 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      5/4\\ 
 8686.267 &  52.3 &   0.0342 &   0.0220 &  99999.0 & 2  A &   N  I    & 8686.149   &  -4.0 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      7/5\\ 
 8698.894 &  18.4 &   0.0012 &   0.0008 &     11.3 & 5  D &   N  II   & 8698.990 :  &   3.3 & 3D 2s2.2p.(2Po).4p                  & 3Po 2s2.2p.(2Po).5s                 &  2.0 &  1.0 &      5/1\\ 
 8703.334 &  54.0 &   0.0417 &   0.0268 &    254.2 & 1  A &   N  I    & 8703.247   &  -3.0 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  0.5 &  0.5 &      7/5\\ 
 8711.778 &  52.8 &   0.0425 &   0.0273 &    234.7 & 1  A &   N  I    & 8711.703   &  -2.6 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  1.5 &  1.5 &      7/5\\ 
 8718.959 &  53.4 &   0.0211 &   0.0135 &    143.9 & 2  A &   N  I    & 8718.837   &  -4.2 & 4P 2s2.2p2.(3P).3s                  & 4Do 2s2.2p2.(3P).3p                 &  2.5 &  2.5 &      4/3\\ 
 8727.289 &  58.3 &   0.0521 &   0.0334 &    136.6 & 1  A &  [C  I]   & 8727.120   &  -5.8 & 1D 2s2.2p2                          & 1S 2s2.2p2                          &  2.0 &  0.0 &      0/0\\ 
 8729.674 &  36.4 &   0.0079 &   0.0050 &  99999.0 & 5  A &   He I    & 8730.090 :  &  14.3 & 1Po 1s.3p                           & 1D 1s.13d                           &  1.0 &  2.0 &      0/0\\ 
 8733.415 &  22.1 &   0.0595 &   0.0382 &    263.2 & \nodata &   He I    & 8733.434   &   0.7 & 3D 1s.3d                            & 3Fo 1s.12f                          & **** & **** &  \nodata\\ 
 8736.001 &  22.2 &   0.0212 &   0.0136 &    104.4 & \nodata &   He I    & 8736.037   &   1.2 & 1D 1s.3d                            & 1Fo 1s.12f                          & **** & **** &  \nodata\\ 
 8740.119 &  25.2 &   0.0047 &   0.0030 &     15.2 & 3  A &   He I    & 8739.960  &  -5.5 & 3D 1s.3d                            & 3Po 1s.12p                          & **** & **** &  \nodata\\ 
 8750.463 &  32.3 &   2.0458 &   1.3112 &    556.5 & 3  A &   H  I    & 8750.473   &   0.3 & 3 3*                                & 12 12*                              & **** & **** &      0/0\\ 
 8776.749 &  19.7 &   0.0620 &   0.0397 &  99999.0 & 1  A &   He I    & 8776.650  &  -3.4 & 3Po 1s.3p                           & 3D 1s.9d                            & **** & **** &  \nodata\\ 
 8780.667 &  19.5 &   0.0014 &   0.0009 &     11.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8806.901 &  42.0 &   0.0064 &   0.0041 &     47.0 & 2  A &   Mg I    & 8806.757  &  -4.9 & 1Po 3s.3p                           & 1D 3s.3d                            &  1.0 &  2.0 &      0/0\\ 
 8816.619 &  19.8 &   0.0092 &   0.0058 &     59.1 & 5  A &   He I    & 8816.820 :  &   6.8 & 1Po 1s.3p                           & 1D 1s.12d                           &  1.0 &  2.0 &      0/0\\ 
 & & & & & 9  B &   O  II   & 8817.110 ?  &  16.7 & 2F 2s2.2p2.(3P).4d                  &
2Do 2s2.2p2.(1D).4p                 &  2.5 &  2.5 &      2/0 \\
 8820.439 &  27.3 &   0.0037 &   0.0024 &     22.7 & 2  A &   O  I    & 8820.423   &  -0.6 & 1Do 2s2.2p3.(2Do).3s                & 1F 2s2.2p3.(2Do).3p                 &  2.0 &  3.0 &      0/0\\ 
 8829.753 &  24.2 &   0.0075 &   0.0048 &  99999.0 & 4  A &  [S  III] & 8829.400   & -12.0 & 3P 3s2.3p2                          & 1D 3s2.3p2                          &  0.0 &  2.0 &      1/1\\ 
 8843.375 &  26.9 &   0.0009 &   0.0006 &      7.4 & 8    &   S  II   & 8842.920 ?  & -15.4 & 2Po 3s2.3p2.(1S).4p                 & 2D 3s2.3p2.(1D).4d                  &  0.5 &  1.5 &      2/0\\ 
 & & & & & 4  A &  [Ni I]   & 8843.374 ? &   0.0 & 3F 3d8.(3F).4s2                     &
1D 3d8.(1D).4s2                     &  2.0 &  2.0 &      1/0 \\
 8845.337 &  21.7 &   0.0786 &   0.0501 &    311.6 & 5  A &   He I    & 8845.000 : & -11.4 & 3D 1s.3d                            & 3Fo 1s.11f                          & **** & **** &  \nodata\\ 
 8847.902 &  26.2 &   0.0301 &   0.0191 &  99999.0 & 3  A &   He I    & 8847.700   &  -6.9 & 1D 1s.3d                            & 1Fo 1s.11f                          &  2.0 &  3.0 &      0/0\\ 
 8849.082 &  27.4 &   0.0112 &   0.0071 &  99999.0 & 4  A &   He I    & 8849.145  &   2.1 & 3Po 1s.3p                           & 3S 1s.9s                            & **** & **** &  \nodata\\ 
 8853.998 &  26.0 &   0.0179 &   0.0114 &     38.7 & 3  A &   He I    & 8854.100  &   3.4 & 3D 1s.3d                            & 3Po 1s.11p                          & **** & **** &  \nodata\\ 
 8862.752 &  32.6 &   2.5496 &   1.6217 &    464.6 & 3  A &   H  I    & 8862.783   &   1.1 & 3 3*                                & 11 11*                              & **** & **** &      0/0\\ 
 8873.451 &  29.2 &   0.0051 &   0.0032 &     21.0 & 2  A &   C  I    & 8873.360 ? &  -3.1 & 1D 2s2.2p.(2Po).3p                  & 1Po 2s2.2p.(2Po).5s                 &  2.0 &  1.0 &      0/0\\ 
 8886.539 &  15.3 &   0.0011 &   0.0007 &      8.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 8892.237 &  49.0 &   0.0046 &   0.0030 &     26.6 & 5  A &  [Fe II]  & 8891.913 :  & -10.9 & a4F 3d7                             & a4P 3d7                             &  3.5 &  1.5 &      5/1\\ 
 8914.751 &  21.3 &   0.0361 &   0.0229 &    131.9 & 2  A &   He I    & 8914.771   &   0.7 & 1S 1s.3s                            & 1Po 1s.7p                           &  0.0 &  1.0 &      0/0\\ 
 8930.778 &  24.2 &   0.0142 &   0.0090 &     51.2 & 5  A &   He I    & 8930.970 :  &   6.4 & 1Po 1s.3p                           & 1D 1s.11d                           &  1.0 &  2.0 &      0/0\\ 
 8949.241 &  15.3 &   0.0028 &   0.0017 &     16.5 & 1  A &   He I    & 8949.200   &  -1.4 & 1Po 1s.3p                           & 1S 1s.11s                           &  1.0 &  0.0 &      0/0\\ 
 8996.949 &  24.3 &   0.1260 &   0.0795 &    371.1 & 4  A &   He I    & 8996.700  &  -8.3 & 3D 1s.3d                            & 3Fo 1s.10f                          & **** & **** &  \nodata\\ 
 8999.590 &  40.7 &   0.0435 &   0.0274 &  99999.0 & 3  A &   He I    & 8999.400   &  -6.3 & 1D 1s.3d                            & 1Fo 1s.10f                          &  2.0 &  3.0 &      0/0\\ 
 9009.026 &  19.9 &   0.0111 &   0.0070 &     36.5 & 4  A &   He I    & 9009.180  &   5.1 & 3D 1s.3d                            & 3Po 1s.10p                          & **** & **** &  \nodata\\ 
 9015.048 &  51.9 &   2.0076 &   1.2652 &    755.9 & 1  A &   H  I    & 9014.910   &  -4.6 & 3 3*                                & 10 10*                              & **** & **** &      0/0\\ 
 9052.447 &  18.8 &   0.0027 &   0.0017 &      5.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9063.275 &  21.5 &   0.0878 &   0.0552 &    144.4 & 2  A &   He I    & 9063.282  &   0.2 & 3Po 1s.3p                           & 3D 1s.8d                            & **** & **** &  \nodata\\ 
 9068.905 &  31.2 &  28.3206 &  17.7936 &   3977.0 & 3  A &  [S  III] & 9068.600   & -10.1 & 3P 3s2.3p2                          & 1D 3s2.3p2                          &  1.0 &  2.0 &      1/1\\ 
 9085.516 &  15.8 &   0.0132 &   0.0083 &     51.1 & 3  A &   He I    & 9085.630   &   3.8 & 1Po 1s.3p                           & 1D 1s.10d                           &  1.0 &  2.0 &      0/0\\ 
 9094.797 &  80.8 &   0.0165 &   0.0103 &    127.4 & 6  C &   C  I    & 9094.830 :  &   1.1 & 3Po 2s2.2p.(2Po).3s                 & 3P 2s2.2p.(2Po).3p                  &  2.0 &  2.0 &      3/0\\ 
 9111.130 &  18.7 &   0.0014 &   0.0009 &     27.1 & 2  A &   He I    & 9111.000   &  -4.3 & 1Po 1s.3p                           & 1S 1s.10s                           &  1.0 &  0.0 &      0/0\\ 
 9123.737 &  40.4 &   0.1229 &   0.0770 &    441.8 & 0  A &  [Cl II]  & 9123.600   &  -4.5 & 3P 3s2.3p4                          & 1D 3s2.3p4                          &  1.0 &  2.0 &      1/1\\ 
 9143.128 &  27.1 &   0.0036 &   0.0022 &      7.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9174.224 &  24.8 &   0.0108 &   0.0067 &     33.2 & 5  A &   He I    & 9174.488 : &   8.7 & 3Po 1s.3p                           & 3S 1s.8s                            & **** & **** &  \nodata\\ 
 9210.290 &  22.0 &   0.1412 &   0.0880 &    342.7 & 2  A &   He I    & 9210.260  &  -1.0 & 3D 1s.3d                            & 3Fo 1s.9f                           & **** & **** &  \nodata\\ 
 & & & & & 8  C &   Fe II   & 9210.720 ? &  14.0 & c4F 3d6.(3F2).4s                    &
z4Go 3d6.(3H).4p                    &  3.5 &  2.5 &      7/1 \\
 9213.218 &  20.4 &   0.0438 &   0.0273 &    127.0 & 2  A &   He I    & 9213.200   &  -0.6 & 1D 1s.3d                            & 1Fo 1s.9f                           &  2.0 &  3.0 &      0/0\\ 
 9218.313 &  46.0 &   0.0718 &   0.0448 &    256.4 & 1  A &   Mg II   & 9218.250 ? &  -2.1 & 2S 4s                               & 2Po 4p                              &  0.5 &  1.5 &      1/1\\ 
 9223.637 &  18.3 &   0.0102 &   0.0064 &  99990.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9228.996 &  32.5 &   4.5115 &   2.8092 &   1894.0 & 2  A &   H  I    & 9229.014   &   0.6 & 3 3*                                & 9 9*                                & **** & **** &      0/0\\ 
 9236.263 &  16.4 &   0.0219 &   0.0136 &     86.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9244.407 &  50.0 &   0.0340 &   0.0211 &    150.2 & 3  A &   Mg II   & 9244.260 ? &  -4.8 & 2S 4s                               & 2Po 4p                              &  0.5 &  0.5 &      1/1\\ 
 & & & & & 5  B &   Fe II   & 9244.739 ? &  10.8 & c4F 3d6.(3F2).4s                    &
z4Go 3d6.(3H).4p                    &  2.5 &  3.5 &      8/2 \\
 9250.959 &  22.5 &   0.0039 &   0.0024 &     17.9 & 5  A &   C  II   & 9251.010 :  &   1.6 & 2Po 2s.2p.(3Po).3s                  & 2D 2s.2p.(3Po).3p                   &  0.5 &  1.5 &      2/0\\ 
 9260.917 &  43.8 &   0.0076 &   0.0047 &  99999.0 & 1  A &   O  I    & 9260.806   &  -3.6 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).3d                &  1.0 &  0.0 &      8/3\\ 
 & & & & & 1  A &   O  I    & 9260.848   &  -2.2 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  1.0 &  1.0 &      8/2 \\
 & & & & & 2  C &   O  I    & 9260.937   &   0.6 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  1.0 &  2.0 &      7/4 \\
 9262.666 &  43.7 &   0.0156 &   0.0097 &  99999.0 & 1  A &   O  I    & 9262.582   &  -2.7 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).3d                &  2.0 &  1.0 &      8/5\\ 
 & & & & & 1  A &   O  I    & 9262.670   &   0.1 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  2.0 &  2.0 &      7/4 \\
 & & & & & 3  C &   O  I    & 9262.776   &   3.6 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  2.0 &  3.0 &      5/3 \\
 9265.934 &  27.8 &   0.0202 &   0.0125 &     99.0 & 1  A &   O  I    & 9265.826   &  -3.5 & 5P 2s2.2p3.(4So).3p                 & 5Do 2s2.2p3.(4So).3d                &  3.0 &  2.0 &      5/2\\ 
 & & & & & 1  A &   O  I    & 9265.932   &  -0.1 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  3.0 &  3.0 &      4/2 \\
 & & & & & 3  C &   O  I    & 9266.005   &   2.3 & 5P 2s2.2p3.(4So).3p                 &
5Do 2s2.2p3.(4So).3d                &  3.0 &  4.0 &      2/1 \\
 9268.114 &  19.2 &   0.0012 &   0.0007 &      8.5 & 9  B &   C  II   & 9267.270 ? & -27.3 & 2Po 2s.2p.(3Po).3s                  & 2D 2s.2p.(3Po).3p                   &  1.5 &  1.5 &      2/0\\ 
 & & & & & 6  A &  [Fe II]  & 9267.563 : & -17.8 & a4F 3d7                             &
a4P 3d7                             &  1.5 &  0.5 &      7/1 \\
 9303.057 &  20.0 &   0.0213 &   0.0132 &  99999.0 & 5  A &   He I    & 9303.420 :  &  11.7 & 1Po 1s.3p                           & 1D 1s.9d                            &  1.0 &  2.0 &      0/0\\ 
 9318.089 &  22.5 &   0.0184 &   0.0114 &     86.5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9387.009 &  55.1 &   0.0236 &   0.0146 &    135.5 & 7    &   N  I    & 9386.805 :  &  -6.5 & 2P 2s2.2p2.(3P).3s                  & 2Do 2s2.2p2.(3P).3p                 &  0.5 &  1.5 &      2/0\\ 
 & & & & & 5  C &  [Fe I]   & 9386.985 : &  -0.7 & a5F 3d7.(4F).4s                     &
a3P 3d6.4s2                         &  3.0 &  2.0 &      2/0 \\
 9393.159 &  40.0 &   0.0086 &   0.0053 &     31.6 & *    &   N  I    & 9392.793 ?  & -11.7 & 2P 2s2.2p2.(3P).3s                  & 2Do 2s2.2p2.(3P).3p                 &  1.5 &  2.5 &      2/0\\ 
 9463.585 &  23.3 &   0.2244 &   0.1380 &    473.9 & 1  A &   He I    & 9463.534  &  -1.6 & 3S 1s.3s                            & 3Po 1s.5p                           & **** & **** &  \nodata\\ 
 9516.592 &  35.7 &   0.1321 &   0.0810 &    247.1 & 1  A &   He I    & 9516.562  &  -0.9 & 3Po 1s.3p                           & 3D 1s.7d                            & **** & **** &  \nodata\\ 
 9530.929 &  42.8 &  68.9313 &  42.2567 &   5092.0 & 3  A &  [S  III] & 9530.600   & -10.4 & 3P 3s2.3p2                          & 1D 3s2.3p2                          &  2.0 &  2.0 &      1/1\\ 
 9545.854 &  32.6 &   5.8626 &   3.5913 &   1107.0 & 4  A &   H  I    & 9545.972   &   3.7 & 3 3*                                & 8 8*                                & **** & **** &      0/0\\ 
 9552.904 &  24.7 &   0.0227 &   0.0139 &     66.5 & 2  A &   He I    & 9552.890  &  -0.5 & 3D 1s.3d                            & 3Po 1s.8p                           & **** & **** &  \nodata\\ 
 9603.397 &  16.0 &   0.0277 &   0.0169 &    116.9 & 3  A &   He I    & 9603.440   &   1.3 & 1S 1s.3s                            & 1Po 1s.6p                           &  0.0 &  1.0 &      0/0\\ 
 9625.445 &  30.3 &   0.0374 &   0.0228 &    103.1 & 7    &   O  I    & 9625.261 :  &  -5.8 & 3Do 2s2.2p3.(4So).4d                & 3D 2s2.2p3.(2Do).3p                 &  3.0 &  2.0 &      4/0\\ 
 & & & & & 7    &   O  I    & 9625.296 :  &  -4.7 & 3Do 2s2.2p3.(4So).4d                &
3D 2s2.2p3.(2Do).3p                 &  3.0 &  3.0 &      3/0 \\
 & & & & & 6  C &   O  I    & 9625.325 :  &  -3.7 & 3Do 2s2.2p3.(4So).4d                &
3D 2s2.2p3.(2Do).3p                 &  2.0 &  2.0 &      6/0 \\
 & & & & & 5  A &   O  I    & 9625.360 :  &  -2.6 & 3Do 2s2.2p3.(4So).4d                &
3D 2s2.2p3.(2Do).3p                 &  2.0 &  3.0 &      4/0 \\
 & & & & & 6  C &   O  I    & 9625.367 :  &  -2.4 & 3Do 2s2.2p3.(4So).4d                &
3D 2s2.2p3.(2Do).3p                 &  1.0 &  2.0 &      6/0 \\
 & & & & & 5  A &   He I    & 9625.697 :  &   7.9 & 1Po 1s.3p                           &
1D 1s.8d                            &  1.0 &  2.0 &      0/0 \\
 9702.529 &  29.6 &   0.0198 &   0.0120 &     51.4 & 4  A &   He I    & 9702.614  &   2.6 & 3Po 1s.3p                           & 3S 1s.7s                            & **** & **** &  \nodata\\ 
 9778.841 &  68.4 &   0.0072 &   0.0044 &     25.6 & 2  A &  [Fe I]   & 9778.731 ? &  -3.4 & a5F 3d7.(4F).4s                     & a3P 3d6.4s2                         &  1.0 &  2.0 &      2/1\\ 
 9794.186 &  29.3 &   0.0027 &   0.0016 &      9.0 & 2  A &   N  II   & 9794.050 ? &  -4.2 & 1Fo 2s2.2p.(2Po).4d                 & 2[9/2] 2s2.2p.(2Po$<$3/2$>$).5f.G   &  3.0 &  4.0 &  \nodata\\ 
 9797.660 &  35.4 &   0.0177 &   0.0107 &     70.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9805.383 &  71.6 &   0.0086 &   0.0052 &     22.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 9809.767 &  57.5 &   0.0136 &   0.0082 &     40.5 & 7    &   N  I    & 9810.010 :  &   7.4 & 4Do 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  1.5 &  0.5 &      7/0\\ 
 9822.279 &  40.6 &   0.0126 &   0.0076 &  99999.0 & 9    &   N  I    & 9822.750 ?  &  14.4 & 4Do 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  2.5 &  2.5 &      4/0\\ 
 9824.092 &  56.2 &   0.0731 &   0.0442 &  99999.0 & 3  A &  [C  I]   & 9824.130   &   1.2 & 3P 2s2.2p2                          & 1D 2s2.2p2                          &  1.0 &  2.0 &      0/0\\ 
 9834.627 &  51.5 &   0.0135 &   0.0082 &     14.7 & 5  C &   N  I    & 9834.610 :  &  -0.5 & 4Do 2s2.2p2.(3P).3p                 & 4D 2s2.2p2.(3P).3d                  &  2.5 &  1.5 &      5/0\\ \hline 
\enddata
\tablecomments{% 
Columns: (1) Observed wavelength corrected for +68.6 \kms nebular
proper motion. (2) FWHM of line. (3) Observed intensity of line with
respect to the observed intensity of H$\beta$ (F(H$\beta$)=$1.31
\times 10^{-11}$ erg cm$^{-3}$ s$^{-1}$).  (4) De-reddened intensity
of line with respect to H$\beta$ (I(H$\beta$)=$2.87 \times 10^{-11}$
erg cm$^{-3}$ s$^{-1}$). (5) S/N of line; ``99999.0'' indicates
indeterminate. (6) EMILI IDI value/rank(A,B,C,D) where
applicable. ``*'' is IDI$<10$.  No IDI value/rank for manual IDs.  (7)
Source ion of line (8) Tabulated wavelength of transition.  ``:'' and
``*'' are as indicated in text. (9) Difference in wavelength between
observed and tabulated wavelength, $\delta V=
c*(\lambda-\lambda_o)/\lambda$ \kms. (10) Lower level
term/configuration.  Coupling schemes used are $LS$, $LK$, $J_1\,K$.
(11) Upper level term/configuration. (12) Lower level $J$ value,
``****'' indicates $J$ indeterminate (line from blended level) (13)
Upper level $J$ value (14) EMILI multiplet check statistics for $LS$
coupled levels only; $(A/B)$ where $A$ is number of lines expected and
$B$ the number considered found.  Not used for manual IDs.  
}

\end{deluxetable}
\begin{tabular}{crrrr}\tableline\tableline
 & \multicolumn{2}{c}{IC 418} & \multicolumn{2}{c}{Orion Nebula} \\
Rank &	\multicolumn{1}{c}{N} & \multicolumn{1}{c}{\%} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{\%} \\ \tableline  
A & 178	& 88 & 329 & 85 \\
B &   4	&  2 &  34 &  9 \\
C &   5	&  2 &  12 &  3 \\
D &   0 &  0 &   5 &  1 \\
  &  16 &  8 &   8 &  2 \\
Total &  203 & 	& 388 & \\ \tableline
\end{tabular}
